The Peculiar Chemical Inventory of NGC 2419 -- An Extreme Outer Halo "Globular Cluster"

NGC 2419 is a massive outer halo Galactic globular cluster whose stars have previously been shown to have somewhat peculiar abundance patterns. We have observed seven luminous giants that are members of NGC 2419 with Keck/HIRES at reasonable SNR. One of these giants is very peculiar, with an extremely low [Mg/Fe] and high [K/Fe] but normal abundances of most other elements. The abundance pattern does not match the nucleosynthetic yields of any supernova model. The other six stars show abundance ratios typical of inner halo Galactic globular clusters, represented here by a sample of giants in the nearby globular cluster M30. Although our measurements show that NGC 2419 is unusual in some respects, its bulk properties do not provide compelling evidence for a difference between inner and outer halo globular clusters.

==> (inline-0) <==
\begin{deluxetable}{l r rrr}
\tablenum{2}
\tablewidth{0pt}
\tablecaption{Choice of $T_{\rm eff}$ For Red Giant Members of NGC~2419
\label{table_temp} }
\tablehead{
\colhead{Name\tablenotemark{a}} & \colhead{$V$\tablenotemark{a}} &
\colhead{$T_{\rm eff}$(Adopt)} &
\colhead{$T_{\rm eff}(Phot),~\sigma(T_{\rm eff}$)\tablenotemark{b}} &
\colhead{$T_{\rm eff}$(Isochrone)} \\
\colhead{} & \colhead{(mag)} & \colhead{(K)} &
   \colhead{(K)} &   \colhead{(K)} 
}
\startdata
NGC~2419 \\
Stet~223 & 17.25 & 4250 & 4150 (20) & 4264 \\
%   Suntzeff 1
Stet~810 & 17.31 & 4330 & 4372 (20) & 4286 \\
Stet~973 & 17.45 & 4320 & 4392 (39) & 4340\\
%  Suntzeff 15
Stet~1131 & 17.61 & 4435 & 4428 (35)\tablenotemark{c} &  4384 \\
Stet~1209 & 17.41 & 4350 & 4328 (46) & 4327 \\
%   Suntzeff 16     
Stet~1305 &  17.61 & 4400 & 4488 (86)\tablenotemark{d} & 4385 \\
Stet~1814 &  17.27 & 4370 & 4355 (55) & 4274\\
%   Suntzeff 14  
NGC~7099 \\
S31 & 13.92 & 4790 & 4770 (24) & \nodata \\
S34 & 13.57 & 4658 & 4658 (27) & \nodata \\
AL38 & 13.27 &  4655 & 4655 (52)\tablenotemark{e} & \nodata \\
S42 &  14.70 & 4935 &  4935 (44)\tablenotemark{e} & \nodata \\
S81 & 14.25 & 5050 &  4970 (64)\tablenotemark{e} & \nodata \\
\enddata
\tablenotetext{a}{Star IDs and $V$~mags are mostly from the
online version of the
database of \cite{stetson05}.  See notes to Table~\ref{table_sample} for details.}
\tablenotetext{b}{rms of $T_{\rm eff}$ as derived from the available colors
including $V-I$, $V-J$, and $V-K_s$.}
\tablenotetext{c}{Uncertainty in 2MASS $K_s$ is 0.09~mag.}
\tablenotetext{d}{Uncertainty in 2MASS $K_s$ is 0.10~mag.}
\tablenotetext{e}{No I mag available.}
\end{deluxetable} 

\clearpage

% /scr/jlc/ngc2419/plots/eqw_table.f
%  this file is eqw_table_2419_19may2011.tex
% there are a few upper limits to eqw
\begin{deluxetable}{llrr rrrrr rr}     
%\rotate
\tabletypesize
%\footnotesize 
\scriptsize              
\tablenum{3}  
\tablewidth{0pt}                                                                
\tablecaption{Equivalent Widths for NGC~2419 RGB Stars\label{table_2419_eqw}} 
\tablehead{                                                                     
\colhead{$\lambda$} &  \colhead{Ion} & \colhead{$\chi_{exc}$} & 
\colhead{log $gf$} & 
\colhead{S223} & \colhead{S1814} &  \colhead{S810} & \colhead{S1209} & \colhead{S973} 
    & \colhead{S1305}  & \colhead{S1131}  \\
\colhead{(\AA)} & \colhead{} &  \colhead{(eV)} & \colhead{(dex)} &
\colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)}
& \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)}
}
\startdata
 6707.8 & Li~I & 0.00 & 0.178 & \nodata  & \nodata  & \nodata  & \nodata  & 
      \nodata  & \nodata  & $\leq$7.0   \\
 6300.30 & [O~I] &   0.00 &  $-$9.780 &   \nodata  &   \nodata  &   \nodata  &    36.7 &    54.7 &   \nodata  &   \nodata   \\
 6363.78 & [O~I] &   0.02 & $-$10.300 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    23.5 &   \nodata  &   \nodata   \\
 5682.63 & Na~I  &   2.10 &  $-$0.700 &    30.3 &    14.9 &     6.0 &   \nodata  &   \nodata  &   \nodata  &    13.0  \\
 5688.19 & Na~I  &   2.10 &  $-$0.420 &    46.0 &   \nodata  &    15.0 &   \nodata  &   \nodata  &   \nodata  &    36.0  \\
 5889.95 & Na~I  &   0.00 &   0.110 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   362.0 &   376.0 &   \nodata   \\
 5895.92 & Na~I  &   0.00 &  $-$0.190 &   \nodata  &   \nodata  &   236.0 &   282.0 &   279.0 &   355.0 &   \nodata   \\
 4703.00 & Mg~I  &   4.34 &  $-$0.440 &    92.0 &   140.0 &    96.4 &   125.0 &   123.0 &   102.3 &    56.0  \\
 5172.70 & Mg~I  &   2.71 &  $-$0.380 &   340.0 &   365.0 &   \nodata  &   \nodata  &   \nodata  &   312.2 &   224.0  \\
 5183.62 & Mg~I  &   2.72 &  $-$0.160 &   406.8 &   419.9 &   \nodata  &   \nodata  &   \nodata  &   365.6 &   266.0  \\
 5528.40 & Mg~I  &   4.34 &  $-$0.498 &   158.5 &   150.0 &   138.7 &   139.2 &   122.2 &   120.9 &    71.0  \\
 5711.09 & Mg~I  &   4.34 &  $-$1.724 &    44.0 &    48.0 &    47.5 &    43.3 &    73.0 &    40.8 &   $\leq$15.5  \\
 3961.52 & Al~I  &   0.00 &  $-$0.340 &   226.1 &   228.0 &   121.5 &   203.6 &   \nodata  &   \nodata  &   240.5  \\
 6696.02 & Al~I  &   3.14 &  $-$1.340 &    15.7 &    11.5 &     7.5 &     5.0 &   \nodata  &   \nodata  &    10.9  \\
 4102.94 & Si~I  &   1.91 &  $-$3.140 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   150.8  \\
 5665.55 & Si~I  &   4.92 &  $-$2.040 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    21.5  \\
 5690.43 & Si~I  &   4.93 &  $-$1.870 &   \nodata  &    18.0 &   \nodata  &   \nodata  &    18.7 &   \nodata  &    16.0  \\
 5772.15 & Si~I  &   5.08 &  $-$1.750 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    13.6  \\
 5948.54 & Si~I  &   5.08 &  $-$1.230 &    21.8 &    22.8 &   \nodata  &   \nodata  &    15.0 &    20.3 &    35.3  \\
 6155.13 & Si~I  &   5.62 &  $-$0.760 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    24.6  \\
 6237.32 & Si~I  &   5.62 &  $-$1.010 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    21.1  \\
 7003.57 & Si~I  &   5.96 &  $-$0.830 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    11.5  \\
 7005.89 & Si~I  &   5.98 &  $-$0.730 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    21.0 &    15.5 &    19.1  \\
 7034.90 & Si~I  &   5.87 &  $-$0.880 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    15.7  \\
 7405.77 & Si~I  &   5.61 &  $-$0.820 &    28.8 &    13.7 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    39.0  \\
 7415.95 & Si~I  &   5.61 &  $-$0.730 &    16.0 &    24.2 &   \nodata  &   \nodata  &   \nodata  &    25.4 &    29.0  \\
 7423.50 & Si~I  &   5.62 &  $-$0.580 &    26.3 &    26.2 &   \nodata  &   \nodata  &    42.0 &    32.7 &    44.3  \\
 7698.97 & K~I   &   0.00 &  $-$0.168 &   151.6 &   133.0 &   129.1 &   114.6 &   \nodata  &   108.3 &   175.0  \\
 4454.79 & Ca~I  &   1.90 &   0.260 &   \nodata  &   154.0 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 4578.56 & Ca~I  &   2.52 &  $-$0.558 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    41.4  \\
 5512.99 & Ca~I  &   2.93 &  $-$0.300 &   \nodata  &    29.8 &   \nodata  &   \nodata  &    22.1 &   \nodata  &    32.3  \\
 5581.96 & Ca~I  &   2.52 &  $-$0.710 &    48.6 &    42.4 &   \nodata  &    35.0 &    50.9 &    47.2 &    56.0  \\
 5588.75 & Ca~I  &   2.52 &   0.210 &   111.7 &   110.0 &    93.5 &    98.2 &   109.7 &    79.0 &   120.7  \\
 5590.11 & Ca~I  &   2.52 &  $-$0.710 &    47.7 &    43.3 &    47.2 &    47.0 &    57.2 &    41.2 &    57.2  \\
 5594.46 & Ca~I  &   2.52 &  $-$0.050 &   \nodata  &    83.0 &   \nodata  &    85.2 &   \nodata  &    94.0 &    98.3  \\
 5601.28 & Ca~I  &   2.52 &  $-$0.690 &    53.8 &    49.7 &    54.3 &    42.0 &    50.3 &    68.5 &    67.3  \\
 5857.45 & Ca~I  &   2.93 &   0.230 &    76.6 &    68.0 &    72.4 &    69.2 &    90.0 &    62.3 &    87.2  \\
 6161.30 & Ca~I  &   2.52 &  $-$1.030 &    24.7 &    18.7 &    19.9 &    19.0 &    32.4 &   \nodata  &    28.5  \\
 6162.17 & Ca~I  &   1.90 &  $-$0.090 &   \nodata  &   161.8 &   150.9 &   147.0 &   160.9 &   145.0 &   164.7  \\
 6166.44 & Ca~I  &   2.52 &  $-$0.900 &    25.9 &    19.3 &   \nodata  &    24.2 &    22.1 &    18.0 &    32.8  \\
 6169.04 & Ca~I  &   2.52 &  $-$0.540 &    58.0 &    45.7 &    50.6 &    39.2 &    63.0 &    45.3 &    47.2  \\
 6169.56 & Ca~I  &   2.52 &  $-$0.270 &    59.9 &    63.4 &    67.4 &    56.8 &    64.0 &    52.0 &    73.0  \\
 6471.66 & Ca~I  &   2.52 &  $-$0.590 &    52.8 &    47.7 &    52.9 &    39.7 &    54.2 &    53.1 &    62.0  \\
 6493.78 & Ca~I  &   2.52 &   0.140 &    95.7 &    92.7 &    89.9 &    91.3 &   111.2 &    90.4 &   101.8  \\
 6499.65 & Ca~I  &   2.54 &  $-$0.590 &    38.2 &    40.5 &    47.3 &   \nodata  &   \nodata  &    40.0 &    48.2  \\
 6717.68 & Ca~I  &   2.71 &  $-$0.610 &    55.3 &    54.2 &   \nodata  &    44.9 &    61.2 &    55.6 &    62.9  \\
 7148.15 & Ca~I  &   2.71 &   0.218 &   111.3 &   100.8 &   \nodata  &   \nodata  &   130.2 &   101.8 &   112.4  \\
 4670.41 & Sc~II &   1.36 &  $-$0.580 &   \nodata  &    89.2 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 5526.79 & Sc~II &   1.77 &   0.130 &   111.0 &    92.0 &    86.1 &    78.4 &    71.0 &    80.8 &   122.0  \\
 5657.90 & Sc~II &   1.51 &  $-$0.500 &    99.8 &    91.5 &    79.3 &    80.9 &    75.7 &    64.9 &   120.0  \\
 5667.15 & Sc~II &   1.50 &  $-$1.240 &    43.2 &    36.2 &    31.7 &    34.5 &    34.0 &    34.2 &    54.1  \\
 5669.04 & Sc~II &   1.50 &  $-$1.120 &    43.7 &    50.8 &    35.2 &   \nodata  &    40.6 &    50.8 &    71.3  \\
 5684.20 & Sc~II &   1.51 &  $-$1.080 &    54.7 &    43.7 &    49.0 &    47.2 &    42.1 &    29.9 &    73.1  \\
 6245.64 & Sc~II &   1.51 &  $-$1.130 &    55.6 &    51.1 &    49.4 &    41.3 &    48.4 &    46.9 &    73.9  \\
 6604.59 & Sc~II &   1.36 &  $-$1.310 &    42.0 &    35.0 &    43.5 &    38.8 &    55.0 &    43.1 &    66.1  \\
 4512.74 & Ti~I  &   0.84 &  $-$0.480 &    75.4 &    63.2 &   \nodata  &    53.4 &   \nodata  &   \nodata  &    77.5  \\
 4518.03 & Ti~I  &   0.83 &  $-$0.230 &   \nodata  &    83.5 &   \nodata  &    69.0 &   \nodata  &   \nodata  &   \nodata   \\
 4533.25 & Ti~I  &   0.85 &   0.480 &   \nodata  &   120.6 &   101.7 &   107.4 &   \nodata  &   \nodata  &   124.0  \\
 4534.78 & Ti~I  &   0.84 &   0.280 &   129.7 &   107.8 &    97.8 &    81.0 &   \nodata  &   \nodata  &   106.0  \\
 4548.77 & Ti~I  &   0.83 &  $-$0.350 &    94.0 &    75.0 &    57.9 &    78.5 &   \nodata  &   \nodata  &    75.3  \\
 4555.49 & Ti~I  &   0.85 &  $-$0.490 &   \nodata  &    51.9 &   \nodata  &    46.7 &   \nodata  &   \nodata  &    57.0  \\
 4681.92 & Ti~I  &   0.05 &  $-$1.070 &   \nodata  &   110.9 &   110.5 &   111.6 &   \nodata  &   \nodata  &   100.4  \\
 4981.74 & Ti~I  &   0.85 &   0.500 &   \nodata  &   135.0 &   136.6 &   115.2 &   \nodata  &   \nodata  &   133.8  \\
 4999.51 & Ti~I  &   0.83 &   0.250 &   152.8 &   137.0 &   111.4 &   115.1 &   139.4 &   107.1 &   119.2  \\
 5022.87 & Ti~I  &   0.83 &  $-$0.430 &    99.3 &    86.3 &    81.2 &    77.2 &   114.0 &    74.4 &    76.5  \\
 5039.96 & Ti~I  &   0.02 &  $-$1.130 &   163.1 &   132.5 &   118.7 &   111.0 &   108.0 &    95.8 &   104.1  \\
 5173.75 & Ti~I  &   0.00 &  $-$1.120 &   157.6 &   128.4 &   120.3 &   114.3 &   133.8 &   112.0 &   115.1  \\
 5210.39 & Ti~I  &   0.05 &  $-$0.880 &   \nodata  &   157.0 &   142.5 &   123.3 &   147.0 &   143.0 &   126.3  \\
 5426.26 & Ti~I  &   0.02 &  $-$3.010 &    30.2 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 5490.15 & Ti~I  &   1.46 &  $-$0.933 &    10.5 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 5866.45 & Ti~I  &   1.07 &  $-$0.840 &    56.9 &    45.3 &    51.9 &    27.6 &    38.7 &    32.4 &    39.9  \\
 5922.11 & Ti~I  &   1.05 &  $-$1.470 &    31.1 &    10.7 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    17.3  \\
 5941.75 & Ti~I  &   1.05 &  $-$1.520 &    15.8 &    17.7 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    15.2  \\
 5953.16 & Ti~I  &   1.89 &  $-$0.329 &    19.5 &    19.8 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    20.6  \\
 5965.83 & Ti~I  &   1.88 &  $-$0.409 &    18.6 &    18.0 &    18.0 &   \nodata  &   \nodata  &   \nodata  &    13.9  \\
 5978.54 & Ti~I  &   1.87 &  $-$0.496 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    12.8  \\
 6126.22 & Ti~I  &   1.07 &  $-$1.420 &    30.0 &    19.1 &   \nodata  &    15.7 &   \nodata  &    23.0 &    25.5  \\
 6258.10 & Ti~I  &   1.44 &  $-$0.355 &    47.0 &    41.2 &    46.2 &    26.2 &   \nodata  &    31.0 &    39.0  \\
 6258.71 & Ti~I  &   1.46 &  $-$0.240 &    61.1 &    41.4 &    52.1 &    31.2 &    42.2 &    34.4 &    44.0  \\
 6261.10 & Ti~I  &   1.43 &  $-$0.479 &    44.4 &    32.2 &   \nodata  &   \nodata  &    32.6 &    30.6 &    38.4  \\
 6743.12 & Ti~I  &   0.90 &  $-$1.630 &    21.5 &    20.4 &   \nodata  &   \nodata  &    16.8 &   \nodata  &    15.3  \\
 4399.77 & Ti~II &   1.24 &  $-$1.290 &   \nodata  &   147.5 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   155.4  \\
 4417.72 & Ti~II &   1.16 &  $-$1.160 &   \nodata  &   150.0 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   159.5  \\
 4501.28 & Ti~II &   1.12 &  $-$0.760 &   \nodata  &   \nodata  &   149.4 &   173.4 &   \nodata  &   \nodata  &   \nodata   \\
 4563.77 & Ti~II &   1.22 &  $-$0.820 &   \nodata  &   \nodata  &   134.4 &   164.1 &   \nodata  &   \nodata  &   \nodata   \\
 4571.98 & Ti~II &   1.57 &  $-$0.340 &   \nodata  &   \nodata  &   161.1 &   173.7 &   \nodata  &   \nodata  &   \nodata   \\
 4583.41 & Ti~II &   1.16 &  $-$2.870 &   \nodata  &   \nodata  &   \nodata  &    49.2 &   \nodata  &   \nodata  &    69.1  \\
 4589.95 & Ti~II &   1.24 &  $-$1.650 &   134.0 &   136.2 &    99.1 &   116.2 &   \nodata  &   \nodata  &   126.8  \\
 4657.20 & Ti~II &   1.24 &  $-$2.320 &   \nodata  &   \nodata  &    78.4 &    80.7 &   \nodata  &   \nodata  &    90.0  \\
 4708.67 & Ti~II &   1.24 &  $-$2.370 &    74.3 &    95.2 &   \nodata  &    83.0 &    58.0 &    69.0 &    96.0  \\
 4762.78 & Ti~II &   1.08 &  $-$2.710 &   \nodata  &   \nodata  &   \nodata  &    83.0 &   \nodata  &   \nodata  &   \nodata   \\
 4798.54 & Ti~II &   1.08 &  $-$2.670 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    65.4 &   \nodata   \\
 4865.62 & Ti~II &   1.12 &  $-$2.810 &    68.1 &    75.0 &   \nodata  &   \nodata  &    62.0 &    59.0 &    74.5  \\
 4911.20 & Ti~II &   3.12 &  $-$0.340 &    30.0 &   \nodata  &    25.0 &    48.0 &   \nodata  &   \nodata  &    32.0  \\
 5185.91 & Ti~II &   1.89 &  $-$1.460 &   104.2 &    86.0 &    74.1 &    76.9 &    83.0 &    89.0 &    86.0  \\
 5670.85 & V~I   &   1.08 &  $-$0.425 &    22.0 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 5703.57 & V~I   &   1.05 &  $-$0.212 &    17.0 &     9.8 &    21.7 &    17.1 &   \nodata  &   \nodata  &   \nodata   \\
 6081.44 & V~I   &   1.05 &  $-$0.579 &    10.3 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 6090.22 & V~I   &   1.08 &  $-$0.062 &    24.3 &    19.6 &    24.9 &    20.8 &    29.9 &   \nodata  &    25.5  \\
 6199.20 & V~I   &   0.29 &  $-$1.280 &    29.9 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    21.5  \\
 6243.10 & V~I   &   0.30 &  $-$0.978 &    33.1 &    35.4 &    49.1 &    22.9 &    49.3 &    16.9 &    28.7  \\
 6251.82 & V~I   &   0.29 &  $-$1.340 &    18.0 &    12.3 &   \nodata  &   \nodata  &    21.0 &   \nodata  &    10.6  \\
 6274.64 & V~I   &   0.27 &  $-$1.670 &    10.7 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 6285.14 & V~I   &   0.28 &  $-$1.510 &    19.1 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    21.0 &   \nodata   \\
 4545.96 & Cr~I  &   0.94 &  $-$1.380 &    86.9 &    91.0 &    69.2 &    58.6 &   \nodata  &   \nodata  &    77.1  \\
 4600.76 & Cr~I  &   1.00 &  $-$1.280 &   \nodata  &    62.1 &   \nodata  &    80.3 &   \nodata  &   \nodata  &    75.4  \\
 4616.13 & Cr~I  &   0.98 &  $-$1.210 &    88.4 &    80.4 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    78.4  \\
 4626.18 & Cr~I  &   0.97 &  $-$1.340 &    92.5 &    74.1 &    67.4 &    57.0 &   \nodata  &   \nodata  &    81.8  \\
 4652.17 & Cr~I  &   1.00 &  $-$1.030 &    98.2 &    95.2 &    89.7 &    79.2 &   \nodata  &   \nodata  &   \nodata   \\
 5206.04 & Cr~I  &   0.94 &   0.030 &   \nodata  &   \nodata  &   \nodata  &   174.0 &   175.0 &   139.8 &   \nodata   \\
 5298.28 & Cr~I  &   0.98 &  $-$1.170 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   111.2  \\
 5409.80 & Cr~I  &   1.03 &  $-$0.710 &   169.0 &   136.3 &   131.4 &   111.8 &   131.8 &   108.5 &   132.7  \\
 6979.80 & Cr~I  &   3.46 &  $-$0.411 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &     6.1  \\
 4033.06 & Mn~I  &   0.00 &  $-$0.620 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   238.4  \\
 4754.04 & Mn~I  &   2.28 &  $-$0.090 &    74.1 &    88.7 &    75.8 &    83.5 &    77.8 &    63.6 &    80.2  \\
 4783.42 & Mn~I  &   2.30 &   0.042 &    96.6 &    86.5 &    91.6 &    81.4 &    91.4 &    79.8 &    84.1  \\
 4823.51 & Mn~I  &   2.32 &   0.140 &    99.5 &    96.8 &    87.3 &    82.7 &   118.0 &    88.0 &    94.7  \\
 5394.69 & Mn~I  &   0.00 &  $-$3.503 &   101.0 &    77.0 &    88.8 &    57.9 &    84.2 &   \nodata  &    67.0  \\
 6013.50 & Mn~I  &   3.07 &  $-$0.252 &   \nodata  &   \nodata  &    13.5 &     9.9 &   \nodata  &   \nodata  &   \nodata   \\
 6021.80 & Mn~I  &   3.08 &   0.034 &    36.3 &    35.2 &    37.4 &    27.2 &   \nodata  &    28.0 &    38.9  \\
 4489.75 & Fe~I  &   0.12 &  $-$3.970 &   \nodata  &   \nodata  &   146.3 &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 4494.57 & Fe~I  &   2.20 &  $-$1.140 &   \nodata  &   \nodata  &   \nodata  &   142.6 &   \nodata  &   \nodata  &   \nodata   \\
 4531.16 & Fe~I  &   1.49 &  $-$2.150 &   \nodata  &   \nodata  &   147.8 &   126.7 &   \nodata  &   \nodata  &   \nodata   \\
 4602.95 & Fe~I  &   1.49 &  $-$2.220 &   \nodata  &   \nodata  &   129.3 &   137.3 &   \nodata  &   \nodata  &   148.3  \\
 4625.05 & Fe~I  &   3.24 &  $-$1.348 &    75.6 &    48.4 &    57.8 &    50.7 &   \nodata  &   \nodata  &    73.1  \\
 4788.77 & Fe~I  &   3.24 &  $-$1.806 &    34.1 &    29.7 &    35.9 &   \nodata  &   \nodata  &   \nodata  &    31.5  \\
 4871.33 & Fe~I  &   2.86 &  $-$0.360 &   \nodata  &   134.3 &   127.9 &   126.3 &   \nodata  &   \nodata  &   \nodata   \\
 4872.14 & Fe~I  &   2.88 &  $-$0.570 &   \nodata  &   127.6 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   128.7  \\
 4891.50 & Fe~I  &   2.85 &  $-$0.110 &   \nodata  &   157.9 &   149.4 &   147.3 &   \nodata  &   \nodata  &   152.5  \\
 4919.00 & Fe~I  &   2.86 &  $-$0.340 &   161.9 &   147.9 &   137.6 &   135.0 &   136.0 &   \nodata  &   137.3  \\
 4920.51 & Fe~I  &   2.83 &   0.150 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   188.5  \\
 5083.34 & Fe~I  &   0.96 &  $-$2.960 &   \nodata  &   172.5 &   143.7 &   150.6 &   157.1 &   141.9 &   150.3  \\
 5166.28 & Fe~I  &   0.00 &  $-$4.200 &   \nodata  &   \nodata  &   174.0 &   179.9 &   \nodata  &   167.6 &   163.1  \\
 5171.61 & Fe~I  &   1.48 &  $-$1.790 &   \nodata  &   \nodata  &   157.0 &   170.6 &   175.5 &   \nodata  &   173.0  \\
 5192.35 & Fe~I  &   3.00 &  $-$0.420 &   157.0 &   136.9 &   122.2 &   126.3 &   116.0 &   109.0 &   \nodata   \\
 5194.95 & Fe~I  &   1.56 &  $-$2.090 &   \nodata  &   165.9 &   154.9 &   159.5 &   159.4 &   152.9 &   150.4  \\
 5198.72 & Fe~I  &   2.22 &  $-$2.140 &   128.3 &   112.9 &   103.4 &    95.8 &    97.9 &    95.2 &   104.3  \\
 5216.28 & Fe~I  &   1.61 &  $-$2.150 &   \nodata  &   165.4 &   155.4 &   137.1 &   \nodata  &   133.0 &   142.8  \\
 5217.40 & Fe~I  &   3.21 &  $-$1.070 &    78.9 &    74.7 &   \nodata  &   \nodata  &   102.0 &    68.2 &    77.0  \\
 5232.95 & Fe~I  &   2.94 &  $-$0.100 &   \nodata  &   157.3 &   145.2 &   141.1 &   168.6 &   139.6 &   159.4  \\
 5393.18 & Fe~I  &   3.24 &  $-$0.720 &   114.5 &   108.1 &   105.2 &    87.4 &   131.0 &    84.1 &   105.3  \\
 5410.92 & Fe~I  &   4.47 &   0.400 &    71.2 &    63.2 &    56.9 &    62.7 &    69.6 &    46.2 &    60.1  \\
 5415.21 & Fe~I  &   4.39 &   0.640 &    85.7 &    87.4 &    84.2 &    78.3 &    79.1 &    73.3 &    89.0  \\
 5424.08 & Fe~I  &   4.32 &   0.510 &   107.8 &    97.7 &    89.9 &    85.9 &    82.6 &    86.0 &    97.9  \\
 5445.05 & Fe~I  &   4.39 &  $-$0.030 &    56.6 &    48.3 &   \nodata  &    51.1 &   \nodata  &    41.1 &    65.8  \\
 5466.39 & Fe~I  &   4.37 &  $-$0.620 &    25.0 &    12.8 &    25.5 &    20.6 &   \nodata  &   \nodata  &    28.2  \\
 5473.90 & Fe~I  &   4.15 &  $-$0.690 &    23.7 &   \nodata  &    30.1 &    24.3 &    34.5 &    25.6 &    27.2  \\
 5487.77 & Fe~I  &   4.14 &  $-$0.620 &    31.5 &    34.6 &    38.8 &    26.3 &    59.2 &   \nodata  &    39.2  \\
 5497.52 & Fe~I  &   1.01 &  $-$2.830 &   \nodata  &   \nodata  &   174.3 &   164.2 &   170.3 &   165.1 &   \nodata   \\
 5501.46 & Fe~I  &   0.96 &  $-$3.050 &   \nodata  &   \nodata  &   161.6 &   155.1 &   152.2 &   147.9 &   164.8  \\
 5506.79 & Fe~I  &   0.99 &  $-$2.790 &   \nodata  &   \nodata  &   \nodata  &   167.1 &   168.1 &   158.9 &   \nodata   \\
 5522.45 & Fe~I  &   4.21 &  $-$1.450 &   \nodata  &   \nodata  &     7.2 &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 5554.88 & Fe~I  &   4.55 &  $-$0.350 &    16.7 &    26.7 &    29.6 &    17.9 &   \nodata  &   \nodata  &    20.2  \\
 5567.39 & Fe~I  &   2.61 &  $-$2.670 &    49.8 &    36.7 &    42.2 &    39.2 &   \nodata  &    29.9 &    44.9  \\
 5569.62 & Fe~I  &   3.42 &  $-$0.486 &   106.7 &    94.0 &    99.4 &    87.5 &    92.4 &    80.0 &    98.6  \\
 5572.84 & Fe~I  &   3.40 &  $-$0.275 &   129.1 &   116.6 &   116.3 &   111.2 &   \nodata  &   108.8 &   115.4  \\
 5576.09 & Fe~I  &   3.43 &  $-$0.920 &    90.1 &    76.8 &    82.5 &    69.9 &    80.3 &    74.9 &    81.8  \\
 5586.76 & Fe~I  &   3.37 &  $-$0.140 &   143.8 &   137.5 &   120.5 &   120.8 &   125.3 &   122.0 &   131.0  \\
 5624.04 & Fe~I  &   4.39 &  $-$1.220 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &     7.2  \\
 5624.54 & Fe~I  &   3.42 &  $-$0.755 &   100.4 &    78.9 &    86.2 &    72.4 &   103.2 &    68.0 &    86.9  \\
 5641.44 & Fe~I  &   4.26 &  $-$1.080 &   \nodata  &    21.6 &   \nodata  &   \nodata  &    22.3 &   \nodata  &   \nodata   \\
 5662.52 & Fe~I  &   4.18 &  $-$0.570 &   \nodata  &    25.2 &    37.4 &    41.4 &   \nodata  &    29.7 &    35.7  \\
 5679.02 & Fe~I  &   4.65 &  $-$0.820 &   \nodata  &     9.6 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 5701.54 & Fe~I  &   2.56 &  $-$2.140 &    83.8 &    82.0 &    78.1 &    64.9 &    68.7 &    72.4 &    69.5  \\
 5705.98 & Fe~I  &   4.61 &  $-$0.490 &    16.1 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 5753.12 & Fe~I  &   4.26 &  $-$0.690 &    26.6 &    20.5 &    26.8 &    15.2 &   \nodata  &   \nodata  &    19.2  \\
 5762.99 & Fe~I  &   4.21 &  $-$0.410 &    40.6 &    39.3 &    48.6 &    28.9 &    47.3 &    47.6 &    45.8  \\
 5775.06 & Fe~I  &   4.22 &  $-$1.300 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    14.9  \\
 5778.46 & Fe~I  &   2.59 &  $-$3.430 &     9.3 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &     8.9  \\
 5806.72 & Fe~I  &   4.61 &  $-$0.950 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &     8.9  \\
 5859.60 & Fe~I  &   4.55 &  $-$0.550 &    13.3 &    19.6 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    13.0  \\
 5862.35 & Fe~I  &   4.55 &  $-$0.330 &    25.6 &    27.8 &   \nodata  &   \nodata  &    32.1 &    23.7 &    24.1  \\
 5883.81 & Fe~I  &   3.96 &  $-$1.260 &    26.7 &    26.4 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    31.0  \\
 5930.17 & Fe~I  &   4.65 &  $-$0.140 &    36.0 &    25.6 &    30.4 &    21.7 &    26.0 &    40.6 &    28.5  \\
 5934.65 & Fe~I  &   3.93 &  $-$1.070 &    34.2 &    18.0 &    29.3 &    21.9 &   \nodata  &   \nodata  &    31.2  \\
 5952.72 & Fe~I  &   3.98 &  $-$1.340 &    14.2 &    14.1 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    17.8  \\
 5956.69 & Fe~I  &   0.86 &  $-$4.500 &    99.8 &    92.3 &    89.8 &    75.9 &    94.3 &    80.0 &    74.6  \\
 5976.79 & Fe~I  &   3.94 &  $-$1.330 &    22.5 &    27.4 &    26.5 &   \nodata  &    33.4 &   \nodata  &    24.2  \\
 5983.69 & Fe~I  &   4.55 &  $-$0.660 &    19.6 &   \nodata  &    10.1 &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 5984.83 & Fe~I  &   4.73 &  $-$0.260 &   \nodata  &    17.3 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 6024.05 & Fe~I  &   4.55 &   0.030 &    56.5 &    44.5 &    53.0 &    45.3 &    45.7 &    41.1 &    54.6  \\
 6027.05 & Fe~I  &   4.07 &  $-$1.090 &    24.9 &    23.8 &    36.3 &    16.9 &   \nodata  &    19.1 &    31.6  \\
 6055.99 & Fe~I  &   4.73 &  $-$0.370 &    16.1 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    21.7  \\
 6065.48 & Fe~I  &   2.61 &  $-$1.410 &   141.4 &   135.5 &   125.3 &   115.0 &   131.7 &   105.6 &   115.5  \\
 6078.50 & Fe~I  &   4.79 &  $-$0.330 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    17.8 &    13.5  \\
 6136.62 & Fe~I  &   2.45 &  $-$1.410 &   \nodata  &   147.6 &   145.4 &   136.5 &   139.4 &   114.1 &   144.3  \\
 6136.99 & Fe~I  &   2.20 &  $-$2.930 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    54.2 &   \nodata   \\
 6137.69 & Fe~I  &   2.59 &  $-$1.350 &   159.4 &   133.3 &   139.8 &   128.2 &   132.1 &   126.5 &   134.1  \\
 6151.62 & Fe~I  &   2.18 &  $-$3.370 &    48.8 &    50.3 &    45.0 &    33.3 &    47.0 &    22.9 &    36.4  \\
 6157.73 & Fe~I  &   4.07 &  $-$1.160 &    16.4 &    11.3 &   \nodata  &   \nodata  &    34.8 &   \nodata  &    18.4  \\
 6165.36 & Fe~I  &   4.14 &  $-$1.470 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &     6.2  \\
 6173.34 & Fe~I  &   2.22 &  $-$2.880 &    87.0 &    70.4 &    80.8 &    65.3 &    65.1 &    59.6 &    70.9  \\
 6180.20 & Fe~I  &   2.73 &  $-$2.650 &    40.7 &    38.3 &    34.3 &    21.5 &    43.0 &    26.8 &    33.1  \\
 6187.99 & Fe~I  &   3.94 &  $-$1.620 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    14.2  \\
 6191.56 & Fe~I  &   2.43 &  $-$1.420 &   150.3 &   145.7 &   145.1 &   135.2 &   143.4 &   121.7 &   140.9  \\
 6200.31 & Fe~I  &   2.61 &  $-$2.370 &    71.5 &    60.7 &    63.3 &    44.6 &    86.4 &    56.1 &    59.9  \\
 6240.65 & Fe~I  &   2.22 &  $-$3.170 &    47.2 &    39.1 &    52.7 &    32.1 &    42.6 &    29.4 &    33.2  \\
 6246.32 & Fe~I  &   3.60 &  $-$0.880 &    76.8 &    74.4 &    69.8 &    60.2 &    71.8 &    72.3 &    73.1  \\
 6252.55 & Fe~I  &   2.40 &  $-$1.770 &   148.6 &   140.1 &   122.8 &   119.2 &   118.8 &   116.8 &   127.5  \\
 6254.26 & Fe~I  &   2.28 &  $-$2.430 &   113.9 &    99.6 &    97.3 &    85.8 &    93.5 &    80.6 &   101.5  \\
 6265.13 & Fe~I  &   2.18 &  $-$2.540 &   111.9 &    97.2 &   106.3 &    89.2 &   122.0 &    83.3 &    95.5  \\
 6297.79 & Fe~I  &   2.22 &  $-$2.640 &    92.6 &    70.6 &    77.1 &    62.5 &    85.3 &    66.7 &    65.9  \\
 6301.51 & Fe~I  &   3.65 &  $-$0.718 &    76.3 &    66.8 &    72.1 &    61.9 &   \nodata  &    61.6 &    73.6  \\
 6302.50 & Fe~I  &   3.69 &  $-$1.110 &    51.3 &    37.3 &    43.3 &   \nodata  &    56.7 &   \nodata  &   \nodata   \\
 6311.50 & Fe~I  &   2.83 &  $-$3.140 &    13.6 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 6315.31 & Fe~I  &   4.14 &  $-$1.230 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    10.4  \\
 6315.81 & Fe~I  &   4.07 &  $-$1.610 &   \nodata  &   \nodata  &    10.8 &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 6355.03 & Fe~I  &   2.84 &  $-$2.290 &    45.7 &    43.5 &    56.2 &    37.1 &    39.3 &    39.5 &    37.9  \\
 6380.75 & Fe~I  &   4.19 &  $-$1.380 &    10.6 &    12.0 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    11.6  \\
 6393.60 & Fe~I  &   2.43 &  $-$1.580 &   162.0 &   134.3 &   141.0 &   127.2 &   139.1 &   133.9 &   139.7  \\
 6408.03 & Fe~I  &   3.69 &  $-$1.020 &    50.7 &    54.0 &    53.5 &    45.4 &    63.8 &    53.8 &    53.2  \\
 6411.65 & Fe~I  &   3.65 &  $-$0.720 &    85.9 &    90.7 &    77.9 &    72.2 &    86.8 &    78.7 &    78.3  \\
 6421.35 & Fe~I  &   2.28 &  $-$2.010 &   \nodata  &   \nodata  &   \nodata  &   120.3 &   \nodata  &   \nodata  &   \nodata   \\
 6430.84 & Fe~I  &   2.18 &  $-$1.950 &   165.6 &   139.9 &   128.8 &   129.6 &   141.9 &   134.9 &   132.6  \\
 6475.63 & Fe~I  &   2.56 &  $-$2.940 &    49.5 &   \nodata  &    41.7 &    26.0 &   \nodata  &   \nodata  &   \nodata   \\
 6481.87 & Fe~I  &   2.28 &  $-$3.010 &    72.7 &    54.2 &    63.3 &    46.5 &    65.6 &    42.3 &    55.2  \\
 6494.98 & Fe~I  &   2.40 &  $-$1.240 &   \nodata  &   172.2 &   159.2 &   153.1 &   166.6 &   149.0 &   152.3  \\
 6498.94 & Fe~I  &   0.96 &  $-$4.690 &    88.4 &    63.8 &    83.2 &    60.6 &    79.0 &    64.3 &    68.4  \\
 6546.24 & Fe~I  &   2.76 &  $-$1.540 &   125.0 &   117.4 &   108.5 &    95.8 &   122.0 &    89.8 &   104.0  \\
 6581.21 & Fe~I  &   1.48 &  $-$4.680 &    16.6 &    21.7 &   \nodata  &   \nodata  &   \nodata  &    11.3 &   \nodata   \\
 6592.91 & Fe~I  &   2.73 &  $-$1.470 &   127.1 &   117.5 &   119.3 &   111.4 &   117.7 &   102.3 &   117.5  \\
 6593.87 & Fe~I  &   2.43 &  $-$2.370 &    96.1 &    87.5 &    86.8 &    71.9 &    93.8 &    80.1 &    84.2  \\
 6608.02 & Fe~I  &   2.28 &  $-$3.930 &   \nodata  &     9.8 &    11.1 &     8.4 &   \nodata  &   \nodata  &   \nodata   \\
 6609.11 & Fe~I  &   2.56 &  $-$2.660 &    54.9 &    47.2 &    63.0 &    47.0 &    54.1 &    44.6 &    43.3  \\
 6625.02 & Fe~I  &   1.01 &  $-$5.370 &    38.0 &    20.5 &    36.6 &    23.0 &    23.0 &   \nodata  &    22.5  \\
 6648.12 & Fe~I  &   1.01 &  $-$5.920 &    11.9 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &     7.7  \\
 6703.57 & Fe~I  &   2.76 &  $-$3.060 &    19.4 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    18.0 &    16.2  \\
 6739.52 & Fe~I  &   1.56 &  $-$4.790 &   \nodata  &   \nodata  &    21.8 &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 6750.15 & Fe~I  &   2.42 &  $-$2.580 &    90.9 &    79.7 &    81.3 &    68.4 &    87.2 &    63.2 &    77.0  \\
 6839.83 & Fe~I  &   2.56 &  $-$3.350 &    12.3 &    13.4 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    12.3  \\
 6855.18 & Fe~I  &   4.56 &  $-$0.740 &    17.9 &    17.7 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    13.8  \\
 6861.95 & Fe~I  &   2.42 &  $-$3.850 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &     8.9  \\
 6978.85 & Fe~I  &   2.48 &  $-$2.450 &    96.4 &    75.3 &   \nodata  &   \nodata  &    93.6 &    65.8 &    73.3  \\
 6988.52 & Fe~I  &   2.40 &  $-$3.560 &    20.4 &    22.9 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    20.3  \\
 6999.88 & Fe~I  &   4.10 &  $-$1.460 &    13.8 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    11.6  \\
 7022.95 & Fe~I  &   4.19 &  $-$1.150 &    20.5 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    15.6  \\
 7038.22 & Fe~I  &   4.22 &  $-$1.200 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    22.0  \\
 7112.17 & Fe~I  &   2.99 &  $-$3.100 &    12.4 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 7130.92 & Fe~I  &   4.22 &  $-$0.750 &    29.4 &    26.4 &   \nodata  &   \nodata  &    26.2 &    28.8 &    34.0  \\
 7151.47 & Fe~I  &   2.48 &  $-$3.660 &    19.3 &    14.3 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &     8.6  \\
 7179.99 & Fe~I  &   1.48 &  $-$4.750 &    28.4 &    24.2 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    11.2  \\
 7288.74 & Fe~I  &   4.22 &  $-$1.280 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    18.3  \\
 7411.16 & Fe~I  &   4.28 &  $-$0.280 &    40.0 &    40.8 &   \nodata  &   \nodata  &    69.3 &    31.6 &    40.0  \\
 7418.67 & Fe~I  &   4.14 &  $-$1.380 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    10.1  \\
 7445.75 & Fe~I  &   4.26 &   0.030 &    65.8 &    55.4 &   \nodata  &   \nodata  &    65.0 &    57.6 &    57.6  \\
 7461.52 & Fe~I  &   2.56 &  $-$3.530 &    22.8 &    17.0 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 7568.91 & Fe~I  &   4.28 &  $-$0.940 &    24.7 &    14.8 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    21.9  \\
 7583.79 & Fe~I  &   3.02 &  $-$1.890 &    67.2 &    61.8 &   \nodata  &   \nodata  &    71.5 &    50.4 &    56.3  \\
 7586.04 & Fe~I  &   4.31 &  $-$0.130 &    48.0 &    47.7 &   \nodata  &   \nodata  &    63.8 &    40.0 &    56.7  \\
 7742.72 & Fe~I  &   4.99 &  $-$0.420 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    24.0  \\
 7748.27 & Fe~I  &   2.95 &  $-$1.750 &   102.9 &    86.8 &   \nodata  &   \nodata  &   105.0 &    76.2 &    83.6  \\
 7780.57 & Fe~I  &   4.47 &  $-$0.040 &    62.9 &   \nodata  &   \nodata  &   \nodata  &    54.5 &    37.0 &    45.4  \\
 4416.82 & Fe~II &   2.77 &  $-$2.430 &    61.0 &    74.5 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 4491.40 & Fe~II &   2.84 &  $-$2.600 &    71.0 &    69.6 &   \nodata  &    70.7 &   \nodata  &   \nodata  &   \nodata   \\
 4508.30 & Fe~II &   2.84 &  $-$2.280 &    86.4 &    83.8 &   \nodata  &    73.1 &   \nodata  &   \nodata  &    83.1  \\
 4555.89 & Fe~II &   2.82 &  $-$2.170 &   \nodata  &   \nodata  &   \nodata  &   100.2 &   \nodata  &   \nodata  &   \nodata   \\
 4576.34 & Fe~II &   2.83 &  $-$2.900 &    46.0 &    68.6 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    60.0  \\
 4583.84 & Fe~II &   2.81 &  $-$2.020 &   \nodata  &   122.0 &    98.0 &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 4923.93 & Fe~II &   2.88 &  $-$1.320 &   157.0 &   148.9 &   127.3 &   142.9 &   132.4 &   123.6 &   146.0  \\
 5018.45 & Fe~II &   2.89 &  $-$1.220 &   \nodata  &   166.5 &   146.9 &   155.0 &   \nodata  &   146.0 &   167.6  \\
 5197.58 & Fe~II &   3.23 &  $-$2.230 &    84.1 &    64.8 &    65.1 &    60.6 &    78.6 &    61.2 &    76.8  \\
 5234.63 & Fe~II &   3.22 &  $-$2.220 &    82.3 &    77.3 &    73.0 &    62.3 &    58.8 &    72.5 &    80.8  \\
 5425.26 & Fe~II &   3.00 &  $-$3.240 &    24.8 &    19.0 &   \nodata  &   \nodata  &    17.0 &    20.0 &    24.3  \\
 5534.85 & Fe~II &   3.25 &  $-$2.640 &    35.0 &    49.8 &   \nodata  &   \nodata  &   \nodata  &    45.2 &    42.4  \\
 6149.26 & Fe~II &   3.89 &  $-$2.690 &    11.2 &    10.0 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    12.2  \\
 6247.56 & Fe~II &   3.89 &  $-$2.360 &    27.7 &    25.1 &   \nodata  &   \nodata  &    37.0 &    20.0 &    25.5  \\
 6456.39 & Fe~II &   3.90 &  $-$2.310 &   \nodata  &   \nodata  &    46.4 &    38.1 &   \nodata  &   \nodata  &   \nodata   \\
 6516.08 & Fe~II &   2.89 &  $-$3.450 &    33.9 &    40.0 &   \nodata  &    29.1 &    35.6 &    40.7 &    42.3  \\
 5483.34 & Co~I  &   1.71 &  $-$1.490 &   \nodata  &   \nodata  &    58.7 &    30.1 &   \nodata  &   \nodata  &   \nodata   \\
 5530.79 & Co~I  &   1.71 &  $-$2.060 &   \nodata  &   \nodata  &    27.2 &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 6189.00 & Co~I  &   1.71 &  $-$2.450 &     9.5 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 6771.03 & Co~I  &   1.88 &  $-$1.970 &   \nodata  &   \nodata  &    14.7 &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 7417.41 & Co~I  &   2.04 &  $-$2.070 &    10.0 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &     6.0  \\
 5578.72 & Ni~I  &   1.68 &  $-$2.640 &    60.9 &    50.7 &    54.8 &    41.8 &    67.2 &    36.5 &    51.6  \\
 5587.86 & Ni~I  &   1.93 &  $-$2.140 &   \nodata  &    57.2 &    57.4 &    37.4 &    56.7 &    34.0 &   \nodata   \\
 5592.26 & Ni~I  &   1.95 &  $-$2.590 &   \nodata  &    44.1 &    61.9 &   \nodata  &    51.4 &   \nodata  &    48.4  \\
 5748.35 & Ni~I  &   1.68 &  $-$3.260 &    21.8 &    21.5 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    20.2  \\
 5846.99 & Ni~I  &   1.68 &  $-$3.210 &    16.7 &   \nodata  &    23.6 &    14.3 &   \nodata  &   \nodata  &    17.4  \\
 5892.87 & Ni~I  &   1.99 &  $-$2.340 &    66.6 &    62.5 &    71.5 &    51.8 &    64.7 &    35.5 &    66.5  \\
 6128.97 & Ni~I  &   1.68 &  $-$3.330 &    26.3 &    16.0 &    33.8 &    11.8 &   \nodata  &   \nodata  &    18.2  \\
 6176.81 & Ni~I  &   4.09 &  $-$0.529 &    15.0 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 6314.66 & Ni~I  &   1.93 &  $-$1.770 &   \nodata  &    65.0 &    70.5 &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 6482.80 & Ni~I  &   1.93 &  $-$2.630 &    29.4 &    28.8 &    29.5 &    19.8 &   \nodata  &    24.4 &    22.1  \\
 6586.31 & Ni~I  &   1.95 &  $-$2.810 &    35.4 &    33.6 &    35.8 &    23.9 &    28.0 &    31.0 &    26.6  \\
 6643.63 & Ni~I  &   1.68 &  $-$2.300 &   117.8 &   100.2 &   102.1 &    88.2 &    97.4 &    88.0 &    94.0  \\
 6767.77 & Ni~I  &   1.83 &  $-$2.170 &   104.6 &    89.7 &    96.3 &    75.3 &    97.2 &    66.1 &    83.2  \\
 6772.31 & Ni~I  &   3.66 &  $-$0.987 &    11.7 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 7110.88 & Ni~I  &   1.93 &  $-$2.970 &    28.8 &    14.8 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 7122.20 & Ni~I  &   3.54 &   0.048 &    69.5 &    52.0 &    71.6 &    58.3 &    61.6 &    53.4 &    65.8  \\
 7261.92 & Ni~I  &   1.95 &  $-$2.700 &    65.9 &    52.2 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 7409.35 & Ni~I  &   3.80 &  $-$0.100 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    44.8 &   \nodata  &   \nodata   \\
 7414.50 & Ni~I  &   1.99 &  $-$2.570 &    62.2 &    55.9 &   \nodata  &   \nodata  &    54.7 &    46.0 &    48.7  \\
 7422.27 & Ni~I  &   3.63 &  $-$0.129 &    47.9 &    49.2 &   \nodata  &   \nodata  &    55.0 &    32.0 &    53.2  \\
 7574.05 & Ni~I  &   3.83 &  $-$0.580 &    16.5 &    10.6 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    20.6  \\
 7727.62 & Ni~I  &   3.68 &  $-$0.162 &    54.6 &    38.2 &   \nodata  &   \nodata  &    45.5 &   \nodata  &    47.9  \\
 7748.89 & Ni~I  &   3.70 &  $-$0.130 &    40.5 &    40.1 &   \nodata  &   \nodata  &    37.6 &    42.4 &    41.9  \\
 7788.93 & Ni~I  &   1.95 &  $-$2.420 &    92.0 &    80.0 &   100.7 &    63.9 &    88.0 &    66.0 &    79.0  \\
 7797.59 & Ni~I  &   3.90 &  $-$0.180 &    34.1 &    26.7 &   \nodata  &   \nodata  &   \nodata  &    22.3 &    26.6  \\
 5105.54 & Cu~I  &   1.39 &  $-$1.505 &    52.8 &    51.7 &    52.0 &    38.0 &    61.6 &    39.7 &    43.1  \\
 5782.12 & Cu~I  &   1.64 &  $-$1.780 &    18.2 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 4722.16 & Zn~I  &   4.03 &  $-$0.390 &    38.0 &    21.0 &    27.9 &   \nodata  &   \nodata  &   \nodata  &    39.0  \\
 4810.54 & Zn~I  &   4.08 &  $-$0.170 &    34.0 &    49.9 &    34.2 &   \nodata  &   \nodata  &   \nodata  &    39.0  \\
 4607.33 & Sr~I  &   0.00 &   0.280 &   \nodata  &    34.2 &    28.0 &    16.0 &   \nodata  &   \nodata  &    22.7  \\
 4215.52 & Sr~II &   0.00 &  $-$0.140 &   \nodata  &   264.4 &   240.3 &   220.0 &   \nodata  &   \nodata  &   \nodata   \\
 4398.01 & Y~II  &   0.13 &  $-$1.000 &   102.0 &    83.1 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 4854.87 & Y~II  &   0.99 &  $-$0.380 &   \nodata  &   \nodata  &    41.7 &    48.4 &   \nodata  &   \nodata  &   \nodata   \\
 4883.69 & Y~II  &   1.08 &   0.070 &    67.1 &    68.5 &    68.4 &    66.7 &    64.0 &    66.0 &    68.6  \\
 5087.43 & Y~II  &   1.08 &  $-$0.170 &    49.6 &    47.2 &    34.0 &    43.2 &    60.0 &    42.0 &    52.8  \\
 5200.42 & Y~II  &   0.99 &  $-$0.570 &    54.0 &    43.2 &    42.0 &    42.2 &   \nodata  &   \nodata  &    45.9  \\
 5205.73 & Y~II  &   1.03 &  $-$0.340 &   \nodata  &   \nodata  &   \nodata  &    47.0 &   \nodata  &    38.0 &   \nodata   \\
 6127.44 & Zr~I  &   0.15 &  $-$1.060 &     6.7 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 4554.04 & Ba~II &   0.00 &   0.170 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   213.2  \\
 5853.70 & Ba~II &   0.60 &  $-$1.010 &    98.9 &    89.3 &    76.2 &    89.3 &    84.3 &    95.3 &   103.2  \\
 6141.70 & Ba~II &   0.70 &  $-$0.070 &   187.8 &   158.4 &   133.4 &   147.2 &   147.3 &   155.1 &   149.1  \\
 6496.90 & Ba~II &   0.60 &  $-$0.380 &   175.6 &   160.8 &   137.7 &   155.9 &   148.6 &   146.4 &   147.7  \\
 4333.76 & La~II &   0.17 &  $-$0.060 &   \nodata  &    80.0 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 5122.99 & La~II &   0.32 &  $-$0.850 &   \nodata  &   \nodata  &   \nodata  &    35.2 &   \nodata  &   \nodata  &   \nodata   \\
 6390.48 & La~II &   0.32 &  $-$1.410 &   \nodata  &   \nodata  &     5.1 &   \nodata  &   \nodata  &   \nodata  &     8.1  \\
 4486.91 & Ce~II &   0.30 &  $-$0.360 &   \nodata  &   \nodata  &    24.4 &   \nodata  &   \nodata  &   \nodata  &    25.5  \\
 4562.37 & Ce~II &   0.48 &   0.330 &   \nodata  &    21.1 &    24.3 &    41.3 &   \nodata  &   \nodata  &    40.5  \\
 4628.16 & Ce~II &   0.52 &   0.260 &   \nodata  &    22.2 &    30.4 &    31.6 &   \nodata  &   \nodata  &    30.6  \\
 4446.39 & Nd~II &   0.20 &  $-$0.350 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    24.8  \\
 4462.99 & Nd~II &   0.56 &   0.040 &    27.6 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
 4959.12 & Nd~II &   0.06 &  $-$0.800 &    32.0 &    32.0 &    25.6 &    27.4 &   \nodata  &   \nodata  &    42.0  \\
 5092.79 & Nd~II &   0.38 &  $-$0.610 &     9.9 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    14.2  \\
 5212.35 & Nd~II &   0 20 &  $-$0.960 &    10.7 &    21.0 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &    11.2  \\
 5249.58 & Nd~II &   0.98 &   0.200 &   \nodata  &    19.0 &    20.3 &    23.6 &   $\leq$29.0 &    34.2 &    19.5  \\
 4129.70 & Eu~II &   0.00 &   0.220 &   145.0 &   114.0 &    98.0 &   123.8 &   \nodata  &   \nodata  &   125.0  \\
 6645.11 & Eu~II &   1.38 &   0.120 &     9.0 &     8.0 &    11.0 &    13.4 &   \nodata  &   $\leq$20.0 &    17.0  \\
 5169.69 & Dy~II &   0.10 &  $-$1.660 &   \nodata  &    10.0 &   \nodata  &   \nodata  &   \nodata  &   \nodata  &   \nodata   \\
\enddata
\end{deluxetable}

\clearpage

% /scr/jlc/ngc7099/paper_2011/eqw_table.f
%  this file is eqw_table_19may2011.tex
% there are no upper limit eqw
\begin{deluxetable}{llrr rrrrr}     
%\rotate
\tabletypesize
%\footnotesize 
\scriptsize              
\tablenum{4}  
\tablewidth{0pt}                                                                
\tablecaption{Equivalent Widths For NGC~7099 RGB Stars\label{table_7099_eqw}} 
\tablehead{                                                                     
\colhead{$\lambda$} &  \colhead{Ion} & \colhead{$\chi_{exc}$} & 
\colhead{log $gf$} & 
\colhead{S31} & \colhead{S34} &  \colhead{S38} & \colhead{S42} & \colhead{S81} \\
\colhead{(\AA)} & \colhead{} &  \colhead{(eV)} & \colhead{(dex)} &
\colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)}
& \colhead{(m\AA)}
}
\startdata
 6300.30 & [O~I] &   0.00 &  $-$9.780 &     8.0 &     8.7 &     7.8 &     7.8 &     5.0 \\
 6363.78 & [O~I] &   0.02 & $-$10.300 &     3.4 &  \nodata  &     3.3 &  \nodata  &     6.0 \\
 7771.94 & O~I &   9.15 &   0.369 &     6.5 &     3.7 &     4.2 &     7.9 &     4.3 \\
 7774.17 & O~I &   9.15 &   0.223 &  \nodata  &  \nodata  &  \nodata  &     7.5 &  \nodata  \\
 5682.63 & Na~I  &   2.10 &  $-$0.700 &  \nodata  &     9.0 &    12.2 &  \nodata  &    10.0 \\
 5688.19 & Na~I  &   2.10 &  $-$0.420 &    11.1 &    15.0 &    21.6 &  \nodata  &    15.0 \\
 5889.95 & Na~I  &   0.00 &   0.110 &   217.1 &   236.6 &   261.9 &   171.0 &   239.0 \\
 5895.92 & Na~I  &   0.00 &  $-$0.190 &   195.9 &   210.8 &   232.7 &   157.3 &   215.2 \\
 6160.75 & Na~I  &   2.00 &  $-$1.230 &     4.0 &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\
 4057.52 & Mg~I  &   4.34 &  $-$1.200 &    65.2 &    67.3 &    47.3 &    51.5 &    41.3 \\
 4167.28 & Mg~I  &   4.34 &  $-$0.745 &    79.6 &    88.5 &    66.9 &    69.6 &    48.0 \\
 4703.00 & Mg~I  &   4.34 &  $-$0.440 &    89.4 &    96.5 &    84.8 &    77.9 &    57.8 \\
 5172.70 & Mg~I  &   2.71 &  $-$0.380 &   235.0 &   295.0 &   234.9 &   205.9 &   183.4 \\
 5183.62 & Mg~I  &   2.72 &  $-$0.160 &   267.5 &   328.0 &   264.6 &   237.9 &   204.4 \\
 5528.40 & Mg~I  &   4.34 &  $-$0.498 &   100.5 &   105.0 &    99.6 &    83.5 &    68.5 \\
 5711.09 & Mg~I  &   4.34 &  $-$1.724 &    23.9 &    28.8 &    18.5 &    16.9 &     9.8 \\
 3961.52 & Al~I  &   0.00 &  $-$0.340 &   176.4 &   227.8 &   242.9 &   146.2 &   192.2 \\
 6696.02 & Al~I  &   3.14 &  $-$1.340 &  \nodata  &     5.0 &     4.0 &  \nodata  &     6.0 \\
 3905.53 & Si~I  &   1.91 &  $-$1.040 &   258.7 &   282.0 &   250.1 &  \nodata  &  \nodata  \\
 4102.94 & Si~I  &   1.91 &  $-$3.140 &    94.1 &   100.8 &   101.1 &    88.0 &    87.8 \\
 5690.43 & Si~I  &   4.93 &  $-$1.870 &     4.3 &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\
 5772.15 & Si~I  &   5.08 &  $-$1.750 &  \nodata  &     4.9 &  \nodata  &  \nodata  &  \nodata  \\
 5948.54 & Si~I  &   5.08 &  $-$1.230 &    17.1 &    18.0 &    17.5 &    14.9 &    14.4 \\
 6155.13 & Si~I  &   5.62 &  $-$0.760 &     6.1 &     8.6 &     9.1 &  \nodata  &  \nodata  \\
 6237.32 & Si~I  &   5.62 &  $-$1.010 &  \nodata  &     5.7 &     4.4 &  \nodata  &     4.8 \\
 7003.57 & Si~I  &   5.96 &  $-$0.830 &  \nodata  &  \nodata  &     5.5 &  \nodata  &  \nodata  \\
 7034.90 & Si~I  &   5.87 &  $-$0.880 &  \nodata  &  \nodata  &  \nodata  &  \nodata  &     5.2 \\
 7405.77 & Si~I  &   5.61 &  $-$0.820 &     9.6 &    15.6 &    12.6 &  \nodata  &  \nodata  \\
 7415.95 & Si~I  &   5.61 &  $-$0.730 &     9.0 &    11.3 &    10.5 &     7.2 &     6.8 \\
 7423.50 & Si~I  &   5.62 &  $-$0.580 &    13.7 &    21.4 &    19.9 &     9.1 &    13.3 \\
 7698.97 & K~I   &   0.00 &  $-$0.168 &    68.7 &    90.5 &    73.0 &    49.7 &    60.5 \\
 4289.37 & Ca~I  &   1.88 &  $-$0.300 &    73.9 &    85.6 &  \nodata  &    73.0 &    55.4 \\
 4302.54 & Ca~I  &   1.90 &   0.280 &  \nodata  &  \nodata  &  \nodata  &  \nodata  &    88.3 \\
 4318.66 & Ca~I  &   1.90 &  $-$0.210 &    75.4 &    75.8 &    75.2 &    64.7 &    53.2 \\
 4425.44 & Ca~I  &   1.88 &  $-$0.338 &    62.0 &    75.8 &    67.8 &    56.5 &    60.5 \\
 4435.69 & Ca~I  &   1.89 &  $-$0.520 &    81.2 &    86.4 &    64.7 &    61.8 &    55.7 \\
 4454.79 & Ca~I  &   1.90 &   0.260 &   102.0 &   109.6 &   104.8 &    83.3 &    93.7 \\
 4578.56 & Ca~I  &   2.52 &  $-$0.558 &    17.0 &    22.0 &    15.3 &    11.6 &    19.1 \\
 5512.99 & Ca~I  &   2.93 &  $-$0.300 &    11.3 &    16.9 &    13.4 &  \nodata  &  \nodata  \\
 5581.96 & Ca~I  &   2.52 &  $-$0.710 &    24.8 &    34.0 &    22.0 &    19.5 &    15.0 \\
 5588.75 & Ca~I  &   2.52 &   0.210 &    69.2 &    76.1 &    71.2 &    60.3 &    57.4 \\
 5590.11 & Ca~I  &   2.52 &  $-$0.710 &    22.8 &    28.9 &    22.6 &    23.2 &    16.1 \\
 5594.46 & Ca~I  &   2.52 &  $-$0.050 &    56.9 &    65.1 &    59.7 &    49.1 &    46.6 \\
 5601.28 & Ca~I  &   2.52 &  $-$0.690 &    22.0 &    31.2 &    25.4 &    19.4 &    16.8 \\
 5857.45 & Ca~I  &   2.93 &   0.230 &    39.1 &    50.5 &    43.2 &    31.3 &    29.5 \\
 6161.30 & Ca~I  &   2.52 &  $-$1.030 &  \nodata  &     9.5 &     5.8 &  \nodata  &  \nodata  \\
 6162.17 & Ca~I  &   1.90 &  $-$0.090 &   101.5 &   117.2 &   108.3 &    82.7 &    86.9 \\
 6166.44 & Ca~I  &   2.52 &  $-$0.900 &     8.4 &    12.2 &     9.4 &  \nodata  &     6.7 \\
 6169.04 & Ca~I  &   2.52 &  $-$0.540 &    19.3 &    24.9 &    16.5 &    17.8 &  \nodata  \\
 6169.56 & Ca~I  &   2.52 &  $-$0.270 &    31.9 &    39.1 &    27.6 &    22.5 &    17.5 \\
 6471.66 & Ca~I  &   2.52 &  $-$0.590 &    26.1 &    31.2 &    25.6 &    21.1 &    14.7 \\
 6493.78 & Ca~I  &   2.52 &   0.140 &    50.9 &    61.8 &    51.2 &    35.3 &    38.5 \\
 6499.65 & Ca~I  &   2.54 &  $-$0.590 &  \nodata  &    37.3 &  \nodata  &    30.6 &  \nodata  \\
 6717.68 & Ca~I  &   2.71 &  $-$0.610 &    23.2 &    29.1 &    26.7 &    18.6 &    15.5 \\
 7148.15 & Ca~I  &   2.71 &   0.218 &    59.3 &    69.4 &    65.1 &    49.2 &    42.8 \\
 4246.82 & Sc~II &   0.32 &   0.242 &   130.5 &   149.1 &   159.9 &   124.0 &   133.9 \\
 4314.08 & Sc~II &   0.62 &  $-$0.100 &  \nodata  &  \nodata  &  \nodata  &   101.7 &   114.8 \\
 4320.73 & Sc~II &   0.60 &  $-$0.260 &    96.6 &   105.0 &   114.5 &    87.0 &   105.1 \\
 4670.41 & Sc~II &   1.36 &  $-$0.580 &    48.9 &    56.2 &    52.4 &    32.3 &    34.9 \\
 5526.79 & Sc~II &   1.77 &   0.130 &    51.5 &    59.9 &    61.1 &    36.4 &    42.0 \\
 5657.90 & Sc~II &   1.51 &  $-$0.500 &    40.0 &    51.6 &    47.8 &    27.1 &    29.7 \\
 5667.15 & Sc~II &   1.50 &  $-$1.240 &    11.0 &    15.8 &    16.5 &  \nodata  &  \nodata  \\
 5669.04 & Sc~II &   1.50 &  $-$1.120 &    12.8 &    21.8 &    18.2 &  \nodata  &  \nodata  \\
 5684.20 & Sc~II &   1.51 &  $-$1.080 &    15.3 &    22.7 &    22.1 &  \nodata  &    13.5 \\
 6245.64 & Sc~II &   1.51 &  $-$1.130 &    17.3 &    20.2 &    17.0 &  \nodata  &     7.0 \\
 6604.59 & Sc~II &   1.36 &  $-$1.310 &    11.4 &    18.0 &    16.1 &     7.8 &  \nodata  \\
 3924.53 & Ti~I  &   0.02 &  $-$0.940 &    47.9 &  \nodata  &  \nodata  &    36.0 &    26.3 \\
 3958.22 & Ti~I  &   0.05 &  $-$0.160 &    74.5 &  \nodata  &  \nodata  &    73.1 &    73.3 \\
 3998.64 & Ti~I  &   0.05 &  $-$0.050 &    87.6 &  \nodata  &  \nodata  &    71.6 &    71.7 \\
 4512.74 & Ti~I  &   0.84 &  $-$0.480 &    25.2 &    32.6 &    25.5 &    13.0 &    11.1 \\
 4518.03 & Ti~I  &   0.83 &  $-$0.230 &    30.6 &    41.3 &    30.0 &    22.3 &    19.1 \\
 4533.25 & Ti~I  &   0.85 &   0.480 &    67.3 &    78.2 &    71.5 &    56.2 &    57.3 \\
 4534.78 & Ti~I  &   0.84 &   0.280 &    58.5 &    67.9 &    61.9 &    48.1 &    42.7 \\
 4548.77 & Ti~I  &   0.83 &  $-$0.350 &    32.4 &    36.6 &    29.4 &    25.5 &    16.7 \\
 4555.49 & Ti~I  &   0.85 &  $-$0.490 &    20.1 &    33.9 &    23.4 &    21.7 &    10.1 \\
 4681.92 & Ti~I  &   0.05 &  $-$1.070 &    43.9 &    55.3 &    48.0 &    26.0 &    21.6 \\
 4981.74 & Ti~I  &   0.85 &   0.500 &    77.7 &    88.0 &    81.1 &    65.1 &    60.7 \\
 4999.51 & Ti~I  &   0.83 &   0.250 &    62.4 &    77.3 &    69.7 &    53.1 &    45.5 \\
 5022.87 & Ti~I  &   0.83 &  $-$0.430 &    31.3 &    40.7 &    32.0 &    16.4 &    16.9 \\
 5039.96 & Ti~I  &   0.02 &  $-$1.130 &    46.6 &    57.0 &    47.5 &    29.9 &    21.5 \\
 5173.75 & Ti~I  &   0.00 &  $-$1.120 &    47.2 &    61.0 &    54.3 &    32.5 &    29.7 \\
 5210.39 & Ti~I  &   0.05 &  $-$0.880 &    61.5 &    70.5 &    61.3 &    43.6 &    38.1 \\
 5866.45 & Ti~I  &   1.07 &  $-$0.840 &    10.6 &    13.3 &     8.0 &  \nodata  &  \nodata  \\
 5953.16 & Ti~I  &   1.89 &  $-$0.329 &  \nodata  &  \nodata  &     4.7 &  \nodata  &  \nodata  \\
 5965.83 & Ti~I  &   1.88 &  $-$0.409 &     5.0 &     4.2 &  \nodata  &  \nodata  &  \nodata  \\
 6258.10 & Ti~I  &   1.44 &  $-$0.355 &     8.5 &    13.3 &     9.7 &     5.2 &  \nodata  \\
 6258.71 & Ti~I  &   1.46 &  $-$0.240 &    14.5 &    17.6 &    10.6 &  \nodata  &     5.4 \\
 6261.10 & Ti~I  &   1.43 &  $-$0.479 &     7.3 &    11.0 &    11.0 &  \nodata  &  \nodata  \\
 6743.12 & Ti~I  &   0.90 &  $-$1.630 &     2.6 &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\
 3900.54 & Ti~II &   1.13 &  $-$0.450 &   139.3 &  \nodata  &  \nodata  &   118.4 &   146.9 \\
 3987.61 & Ti~II &   0.61 &  $-$2.730 &    57.8 &  \nodata  &  \nodata  &    44.8 &    50.8 \\
 4012.39 & Ti~II &   0.57 &  $-$1.610 &   109.8 &   129.4 &   135.8 &    97.5 &  \nodata  \\
 4028.35 & Ti~II &   1.89 &  $-$0.870 &    72.6 &    81.3 &    80.4 &    60.3 &    69.3 \\
 4300.05 & Ti~II &   1.18 &  $-$0.490 &  \nodata  &  \nodata  &  \nodata  &  \nodata  &   127.4 \\
 4301.93 & Ti~II &   1.16 &  $-$1.200 &  \nodata  &  \nodata  &  \nodata  &  \nodata  &   101.1 \\
 4312.86 & Ti~II &   1.18 &  $-$1.160 &  \nodata  &  \nodata  &  \nodata  &  \nodata  &   104.4 \\
 4395.03 & Ti~II &   1.08 &  $-$0.510 &   151.7 &   155.9 &   162.9 &   134.8 &   139.2 \\
 4399.77 & Ti~II &   1.24 &  $-$1.290 &   102.8 &   112.0 &   115.0 &    94.4 &   100.1 \\
 4417.72 & Ti~II &   1.16 &  $-$1.160 &   106.7 &   112.8 &   118.2 &    88.6 &    99.2 \\
 4443.81 & Ti~II &   1.08 &  $-$0.700 &   128.5 &   140.5 &   148.4 &   115.3 &   129.5 \\
 4468.51 & Ti~II &   1.13 &  $-$0.600 &   128.2 &   140.5 &   151.9 &   114.8 &   131.1 \\
 4501.28 & Ti~II &   1.12 &  $-$0.760 &   123.3 &   134.4 &   147.1 &   114.6 &   128.6 \\
 4533.97 & Ti~II &   1.24 &  $-$0.640 &   139.3 &   138.1 &   160.0 &   115.6 &   138.0 \\
 4563.77 & Ti~II &   1.22 &  $-$0.820 &   118.0 &   130.2 &   137.1 &   102.3 &   114.2 \\
 4571.98 & Ti~II &   1.57 &  $-$0.340 &   123.5 &   129.6 &   142.7 &   105.8 &   116.7 \\
 4583.41 & Ti~II &   1.16 &  $-$2.870 &    20.1 &    35.2 &    29.6 &    18.9 &    13.1 \\
 4589.95 & Ti~II &   1.24 &  $-$1.650 &    81.0 &    91.3 &    94.9 &    63.1 &    76.9 \\
 4657.20 & Ti~II &   1.24 &  $-$2.320 &    50.9 &    57.5 &    58.5 &    31.1 &    39.1 \\
 4708.67 & Ti~II &   1.24 &  $-$2.370 &    43.1 &    56.1 &    55.7 &    35.7 &    30.8 \\
 4762.78 & Ti~II &   1.08 &  $-$2.710 &    30.6 &    38.8 &    35.7 &    21.6 &    17.2 \\
 4798.54 & Ti~II &   1.08 &  $-$2.670 &    39.6 &    51.9 &    50.1 &    25.5 &    29.6 \\
 4865.62 & Ti~II &   1.12 &  $-$2.810 &    28.0 &    42.9 &    39.0 &    20.8 &    25.8 \\
 4911.20 & Ti~II &   3.12 &  $-$0.340 &    21.5 &    21.3 &    18.7 &  \nodata  &    15.7 \\
 5185.91 & Ti~II &   1.89 &  $-$1.460 &    53.9 &    58.5 &    58.2 &    35.3 &    40.5 \\
 4111.77 & V~I   &   0.30 &   0.408 &    28.6 &    41.5 &    24.6 &    14.8 &    10.6 \\
 6090.22 & V~I   &   1.08 &  $-$0.062 &  \nodata  &     5.0 &  \nodata  &  \nodata  &  \nodata  \\
 6251.82 & V~I   &   0.29 &  $-$1.340 &  \nodata  &     2.5 &  \nodata  &  \nodata  &  \nodata  \\
 4254.33 & Cr~I  &   0.00 &  $-$0.110 &   123.7 &   134.5 &   132.5 &   111.4 &   114.7 \\
 4274.79 & Cr~I  &   0.00 &  $-$0.230 &   127.6 &   151.9 &   137.3 &   112.1 &   107.9 \\
 4289.72 & Cr~I  &   0.00 &  $-$0.361 &  \nodata  &  \nodata  &  \nodata  &   110.1 &   107.8 \\
 4545.96 & Cr~I  &   0.94 &  $-$1.380 &    24.0 &    33.6 &    27.4 &    18.9 &    12.9 \\
 4600.76 & Cr~I  &   1.00 &  $-$1.280 &    27.8 &    34.4 &    27.2 &    15.7 &     8.6 \\
 4613.37 & Cr~I  &   0.96 &  $-$1.670 &  \nodata  &    19.2 &    16.0 &  \nodata  &  \nodata  \\
 4616.13 & Cr~I  &   0.98 &  $-$1.210 &    28.0 &    38.3 &    35.1 &    18.1 &    12.8 \\
 4626.18 & Cr~I  &   0.97 &  $-$1.340 &    25.0 &    35.4 &    24.7 &    14.5 &    14.1 \\
 4652.17 & Cr~I  &   1.00 &  $-$1.030 &    35.4 &    46.7 &    38.9 &    26.2 &    23.2 \\
 5206.04 & Cr~I  &   0.94 &   0.030 &    99.8 &   117.5 &   106.8 &    88.7 &    80.4 \\
 5409.80 & Cr~I  &   1.03 &  $-$0.710 &    56.8 &    71.8 &    61.0 &    41.8 &    33.8 \\
 4030.75 & Mn~I  &   0.00 &  $-$0.470 &   154.9 &   159.7 &   161.7 &   132.0 &   127.9 \\
 4033.06 & Mn~I  &   0.00 &  $-$0.620 &   137.8 &   146.3 &   150.3 &   107.0 &   112.3 \\
 4754.04 & Mn~I  &   2.28 &  $-$0.090 &    26.0 &    34.1 &    24.2 &    12.9 &    11.8 \\
 4783.42 & Mn~I  &   2.30 &   0.042 &    25.6 &    37.5 &    32.8 &    24.5 &    20.6 \\
 4823.51 & Mn~I  &   2.32 &   0.140 &    35.0 &    40.7 &    38.1 &    20.4 &    20.1 \\
 5394.69 & Mn~I  &   0.00 &  $-$3.503 &  \nodata  &     7.9 &  \nodata  &  \nodata  &  \nodata  \\
 6021.80 & Mn~I  &   3.08 &   0.034 &  \nodata  &     7.6 &     8.6 &  \nodata  &  \nodata  \\
 3895.67 & Fe~I  &   0.11 &  $-$1.670 &  \nodata  &  \nodata  &  \nodata  &  \nodata  &   168.0 \\
 3899.72 & Fe~I  &   0.09 &  $-$1.530 &   181.4 &  \nodata  &  \nodata  &  \nodata  &   170.7 \\
 3902.96 & Fe~I  &   1.56 &  $-$0.470 &  \nodata  &  \nodata  &  \nodata  &  \nodata  &   133.1 \\
 3906.49 & Fe~I  &   0.11 &  $-$2.240 &   150.5 &  \nodata  &  \nodata  &  \nodata  &   139.5 \\
 3916.74 & Fe~I  &   3.24 &  $-$0.560 &    40.9 &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\
 3920.27 & Fe~I  &   0.12 &  $-$1.750 &  \nodata  &  \nodata  &  \nodata  &   136.4 &   146.4 \\
 3922.92 & Fe~I  &   0.05 &  $-$1.650 &   172.8 &  \nodata  &  \nodata  &   142.8 &   166.9 \\
 3949.96 & Fe~I  &   2.18 &  $-$1.160 &    85.3 &  \nodata  &  \nodata  &    75.3 &    77.3 \\
 4005.24 & Fe~I  &   1.56 &  $-$0.610 &   143.5 &   158.2 &   158.3 &   124.2 &   127.9 \\
 4063.59 & Fe~I  &   1.56 &   0.060 &  \nodata  &  \nodata  &  \nodata  &   165.5 &   162.7 \\
 4071.74 & Fe~I  &   1.61 &  $-$0.020 &  \nodata  &  \nodata  &  \nodata  &   164.2 &   151.8 \\
 4118.55 & Fe~I  &   3.57 &   0.140 &    75.5 &    87.8 &    76.6 &  \nodata  &    63.9 \\
 4132.06 & Fe~I  &   1.61 &  $-$0.820 &  \nodata  &  \nodata  &  \nodata  &   123.9 &  \nodata  \\
 4143.87 & Fe~I  &   1.56 &  $-$0.620 &   142.7 &   147.2 &   155.3 &   123.4 &   135.8 \\
 4147.67 & Fe~I  &   1.49 &  $-$2.100 &    91.1 &    95.0 &    97.6 &    76.6 &    68.6 \\
 4174.92 & Fe~I  &   0.91 &  $-$2.970 &  \nodata  &   101.3 &  \nodata  &    70.5 &  \nodata  \\
 4181.75 & Fe~I  &   2.83 &  $-$0.370 &    82.8 &    97.1 &    92.3 &    72.5 &    66.8 \\
 4187.05 & Fe~I  &   2.45 &  $-$0.550 &   102.7 &   105.1 &   109.6 &    88.3 &    94.6 \\
 4187.81 & Fe~I  &   2.43 &  $-$0.550 &   101.4 &   115.6 &   111.3 &    96.7 &    90.8 \\
 4199.10 & Fe~I  &   3.05 &   0.160 &    91.7 &   100.6 &    98.6 &  \nodata  &    83.8 \\
 4202.04 & Fe~I  &   1.49 &  $-$0.710 &   137.6 &   148.3 &   153.3 &   116.8 &   132.9 \\
 4222.22 & Fe~I  &   2.45 &  $-$0.970 &    82.2 &    87.9 &    89.8 &    73.6 &    66.8 \\
 4227.44 & Fe~I  &   3.33 &   0.270 &    97.6 &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\
 4233.61 & Fe~I  &   2.48 &  $-$0.600 &    95.7 &   101.2 &    99.6 &    77.5 &    81.7 \\
 4235.95 & Fe~I  &   2.43 &  $-$0.340 &  \nodata  &  \nodata  &   130.4 &   102.2 &   109.2 \\
 4250.13 & Fe~I  &   2.47 &  $-$0.404 &   102.1 &   108.6 &   109.7 &    81.0 &    89.7 \\
 4250.80 & Fe~I  &   1.56 &  $-$0.720 &   141.6 &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\
 4260.49 & Fe~I  &   2.40 &   0.140 &   127.2 &   134.5 &   134.8 &   114.3 &   114.3 \\
 4271.16 & Fe~I  &   2.45 &  $-$0.350 &   125.3 &  \nodata  &   120.2 &  \nodata  &    94.7 \\
 4271.77 & Fe~I  &   1.49 &  $-$0.160 &  \nodata  &  \nodata  &  \nodata  &   160.7 &   153.8 \\
 4282.41 & Fe~I  &   2.18 &  $-$0.780 &   100.9 &   118.0 &   104.9 &    88.8 &    83.8 \\
 4299.25 & Fe~I  &   2.43 &  $-$0.350 &  \nodata  &  \nodata  &  \nodata  &  \nodata  &   101.7 \\
 4307.91 & Fe~I  &   1.56 &  $-$0.070 &  \nodata  &  \nodata  &  \nodata  &  \nodata  &   170.7 \\
 4325.77 & Fe~I  &   1.61 &   0.010 &  \nodata  &   199.3 &  \nodata  &   152.5 &   161.6 \\
 4337.05 & Fe~I  &   1.56 &  $-$1.690 &    99.3 &   109.7 &   105.8 &    79.3 &    82.2 \\
 4375.94 & Fe~I  &   0.00 &  $-$3.030 &   129.2 &   139.1 &   143.3 &  \nodata  &   114.0 \\
 4383.56 & Fe~I  &   1.49 &   0.200 &  \nodata  &  \nodata  &  \nodata  &  \nodata  &   174.4 \\
 4404.76 & Fe~I  &   1.56 &  $-$0.140 &   169.1 &   190.4 &  \nodata  &   147.0 &   155.7 \\
 4415.13 & Fe~I  &   1.61 &  $-$0.610 &   144.3 &   155.3 &   156.8 &   126.0 &   124.8 \\
 4430.62 & Fe~I  &   2.22 &  $-$1.660 &    72.5 &    76.5 &    68.1 &    50.7 &    45.9 \\
 4442.35 & Fe~I  &   2.20 &  $-$1.250 &    90.9 &   104.8 &    97.7 &    75.4 &    70.6 \\
 4447.73 & Fe~I  &   2.22 &  $-$1.340 &    83.3 &    92.0 &    85.8 &    63.6 &    64.1 \\
 4461.66 & Fe~I  &   0.09 &  $-$3.210 &   120.5 &   133.2 &   133.7 &   100.4 &   101.1 \\
 4489.75 & Fe~I  &   0.12 &  $-$3.970 &    91.8 &   103.5 &    99.6 &    68.0 &    64.0 \\
 4494.57 & Fe~I  &   2.20 &  $-$1.140 &    93.7 &   104.2 &   101.4 &    75.6 &    73.6 \\
 4531.16 & Fe~I  &   1.49 &  $-$2.150 &    89.3 &   103.4 &   101.7 &    75.4 &    73.6 \\
 4592.66 & Fe~I  &   1.56 &  $-$2.450 &    77.2 &    87.1 &  \nodata  &    57.3 &    49.4 \\
 4602.95 & Fe~I  &   1.49 &  $-$2.220 &    94.2 &    99.5 &    96.6 &    67.1 &    67.0 \\
 4625.05 & Fe~I  &   3.24 &  $-$1.348 &    20.2 &    33.7 &    24.6 &    16.6 &    15.7 \\
 4788.77 & Fe~I  &   3.24 &  $-$1.806 &     7.8 &    12.1 &     5.8 &  \nodata  &  \nodata  \\
 4871.33 & Fe~I  &   2.86 &  $-$0.360 &    89.3 &   101.3 &    99.0 &    78.9 &    73.9 \\
 4872.14 & Fe~I  &   2.88 &  $-$0.570 &    79.7 &    89.5 &    89.3 &    67.2 &    64.6 \\
 4891.50 & Fe~I  &   2.85 &  $-$0.110 &   103.4 &   108.3 &   108.6 &    85.9 &    83.6 \\
 4919.00 & Fe~I  &   2.86 &  $-$0.340 &    91.1 &   101.7 &    94.2 &    77.7 &    76.5 \\
 4920.51 & Fe~I  &   2.83 &   0.150 &   116.6 &   134.3 &   127.9 &    97.8 &    97.9 \\
 4957.61 & Fe~I  &   2.81 &   0.230 &   124.7 &   139.1 &   134.3 &   108.2 &   111.6 \\
 5083.34 & Fe~I  &   0.96 &  $-$2.960 &    92.5 &   103.9 &   103.1 &    70.9 &    67.2 \\
 5166.28 & Fe~I  &   0.00 &  $-$4.200 &  \nodata  &   108.5 &  \nodata  &    71.3 &    61.1 \\
 5171.61 & Fe~I  &   1.48 &  $-$1.790 &   110.8 &   121.2 &   123.3 &    96.9 &    96.9 \\
 5192.35 & Fe~I  &   3.00 &  $-$0.420 &    82.1 &    88.8 &    86.5 &    65.5 &    61.5 \\
 5194.95 & Fe~I  &   1.56 &  $-$2.090 &    95.1 &   106.7 &   104.3 &    74.4 &    72.0 \\
 5198.72 & Fe~I  &   2.22 &  $-$2.140 &    48.0 &    57.5 &    51.2 &    34.5 &    26.6 \\
 5216.28 & Fe~I  &   1.61 &  $-$2.150 &    88.3 &   100.4 &    95.3 &    72.8 &    66.3 \\
 5217.40 & Fe~I  &   3.21 &  $-$1.070 &    35.5 &    42.6 &    33.7 &    19.2 &    22.5 \\
 5227.19 & Fe~I  &   1.56 &  $-$1.350 &  \nodata  &  \nodata  &  \nodata  &  \nodata  &   119.8 \\
 5232.95 & Fe~I  &   2.94 &  $-$0.100 &   102.0 &   109.9 &   107.9 &    90.4 &    86.8 \\
 5269.55 & Fe~I  &   0.86 &  $-$1.320 &   169.5 &  \nodata  &  \nodata  &   146.4 &   155.2 \\
 5393.18 & Fe~I  &   3.24 &  $-$0.720 &    53.8 &    61.4 &    52.9 &    38.0 &    34.9 \\
 5405.79 & Fe~I  &   0.99 &  $-$1.840 &   138.6 &   151.1 &   153.1 &   123.5 &   125.2 \\
 5410.92 & Fe~I  &   4.47 &   0.400 &    29.4 &    37.6 &    30.6 &    21.6 &    21.0 \\
 5415.21 & Fe~I  &   4.39 &   0.640 &    45.0 &    52.0 &    45.5 &    35.0 &    34.1 \\
 5424.08 & Fe~I  &   4.32 &   0.510 &    50.9 &    62.4 &    55.6 &    39.6 &    40.1 \\
 5434.53 & Fe~I  &   1.01 &  $-$2.130 &   127.1 &   140.0 &   142.2 &   115.1 &   110.5 \\
 5445.05 & Fe~I  &   4.39 &  $-$0.030 &    22.2 &    26.8 &    29.0 &    21.3 &    15.4 \\
 5466.39 & Fe~I  &   4.37 &  $-$0.620 &    10.4 &    11.6 &     7.6 &  \nodata  &     8.1 \\
 5473.90 & Fe~I  &   4.15 &  $-$0.690 &     8.9 &    12.6 &     8.2 &  \nodata  &     4.8 \\
 5487.77 & Fe~I  &   4.14 &  $-$0.620 &    11.8 &    13.5 &     9.5 &  \nodata  &     5.7 \\
 5497.52 & Fe~I  &   1.01 &  $-$2.830 &   100.1 &   113.4 &   110.8 &    82.7 &    72.3 \\
 5501.46 & Fe~I  &   0.96 &  $-$3.050 &    92.2 &   104.7 &   103.3 &    71.6 &    61.8 \\
 5506.79 & Fe~I  &   0.99 &  $-$2.790 &   104.3 &   115.4 &   114.9 &    83.4 &    78.6 \\
 5554.88 & Fe~I  &   4.55 &  $-$0.350 &     7.8 &     9.6 &     6.5 &  \nodata  &  \nodata  \\
 5567.39 & Fe~I  &   2.61 &  $-$2.670 &     8.4 &    17.0 &    10.8 &  \nodata  &  \nodata  \\
 5569.62 & Fe~I  &   3.42 &  $-$0.486 &    52.5 &    59.3 &    51.8 &    38.8 &    37.8 \\
 5572.84 & Fe~I  &   3.40 &  $-$0.275 &    67.6 &    76.2 &    65.4 &    50.3 &    45.6 \\
 5576.09 & Fe~I  &   3.43 &  $-$0.920 &    33.1 &    42.4 &    36.0 &    21.3 &    20.0 \\
 5586.76 & Fe~I  &   3.37 &  $-$0.140 &    73.8 &    83.4 &    81.3 &    60.5 &    59.1 \\
 5624.54 & Fe~I  &   3.42 &  $-$0.755 &    40.5 &    47.6 &    40.8 &    30.6 &    23.9 \\
 5662.52 & Fe~I  &   4.18 &  $-$0.570 &    12.6 &    18.2 &    13.1 &  \nodata  &     8.8 \\
 5679.02 & Fe~I  &   4.65 &  $-$0.820 &  \nodata  &     4.8 &  \nodata  &  \nodata  &  \nodata  \\
 5701.54 & Fe~I  &   2.56 &  $-$2.140 &    30.0 &    33.0 &    24.8 &    13.2 &     7.9 \\
 5753.12 & Fe~I  &   4.26 &  $-$0.690 &     6.3 &    10.4 &     5.4 &  \nodata  &  \nodata  \\
 5762.99 & Fe~I  &   4.21 &  $-$0.410 &    17.1 &    24.6 &    17.4 &  \nodata  &    10.3 \\
 5859.60 & Fe~I  &   4.55 &  $-$0.550 &     6.7 &     5.4 &  \nodata  &  \nodata  &  \nodata  \\
 5862.35 & Fe~I  &   4.55 &  $-$0.330 &     7.7 &    13.6 &     8.8 &  \nodata  &  \nodata  \\
 5883.81 & Fe~I  &   3.96 &  $-$1.260 &  \nodata  &     5.8 &  \nodata  &  \nodata  &  \nodata  \\
 5930.17 & Fe~I  &   4.65 &  $-$0.140 &     8.9 &    11.4 &    10.3 &  \nodata  &  \nodata  \\
 5934.65 & Fe~I  &   3.93 &  $-$1.070 &     4.7 &    10.7 &  \nodata  &  \nodata  &  \nodata  \\
 5956.69 & Fe~I  &   0.86 &  $-$4.500 &    18.1 &    25.8 &    20.8 &     7.7 &     6.7 \\
 5983.69 & Fe~I  &   4.55 &  $-$0.660 &  \nodata  &     6.7 &     4.8 &  \nodata  &  \nodata  \\
 5984.83 & Fe~I  &   4.73 &  $-$0.260 &  \nodata  &     9.7 &     5.2 &  \nodata  &  \nodata  \\
 6024.05 & Fe~I  &   4.55 &   0.030 &    18.6 &    24.6 &    18.9 &     8.8 &    13.5 \\
 6027.05 & Fe~I  &   4.07 &  $-$1.090 &     4.5 &     7.8 &  \nodata  &  \nodata  &  \nodata  \\
 6065.48 & Fe~I  &   2.61 &  $-$1.410 &    54.9 &    71.1 &    65.1 &    42.9 &    34.5 \\
 6078.50 & Fe~I  &   4.79 &  $-$0.330 &  \nodata  &  \nodata  &     8.1 &  \nodata  &  \nodata  \\
 6136.62 & Fe~I  &   2.45 &  $-$1.410 &    76.5 &    88.0 &    83.7 &    62.8 &    52.6 \\
 6136.99 & Fe~I  &   2.20 &  $-$2.930 &    17.4 &    23.4 &    19.0 &    10.4 &  \nodata  \\
 6137.69 & Fe~I  &   2.59 &  $-$1.350 &    67.4 &    80.8 &    72.8 &    53.3 &    43.0 \\
 6151.62 & Fe~I  &   2.18 &  $-$3.370 &  \nodata  &    10.8 &     9.3 &  \nodata  &  \nodata  \\
 6157.73 & Fe~I  &   4.07 &  $-$1.160 &  \nodata  &     7.1 &  \nodata  &  \nodata  &  \nodata  \\
 6173.34 & Fe~I  &   2.22 &  $-$2.880 &    17.5 &    25.8 &    21.1 &     8.6 &  \nodata  \\
 6180.20 & Fe~I  &   2.73 &  $-$2.650 &  \nodata  &    10.3 &     4.3 &  \nodata  &  \nodata  \\
 6191.56 & Fe~I  &   2.43 &  $-$1.420 &    75.5 &    86.2 &    80.7 &    58.7 &    48.9 \\
 6200.31 & Fe~I  &   2.61 &  $-$2.370 &    15.2 &    20.9 &    15.6 &    15.2 &  \nodata  \\
 6240.65 & Fe~I  &   2.22 &  $-$3.170 &     7.1 &    10.6 &     8.9 &  \nodata  &  \nodata  \\
 6246.32 & Fe~I  &   3.60 &  $-$0.880 &    27.9 &    35.3 &    25.5 &    15.0 &    13.2 \\
 6252.55 & Fe~I  &   2.40 &  $-$1.770 &    63.4 &    78.7 &    70.2 &    49.5 &    44.7 \\
 6254.26 & Fe~I  &   2.28 &  $-$2.430 &    36.9 &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\
 6265.13 & Fe~I  &   2.18 &  $-$2.540 &    35.2 &    46.1 &    38.6 &    22.4 &    14.7 \\
 6297.79 & Fe~I  &   2.22 &  $-$2.640 &    18.6 &    30.6 &    22.4 &    14.6 &    12.5 \\
 6301.51 & Fe~I  &   3.65 &  $-$0.718 &    26.7 &    35.2 &    28.5 &    19.4 &    14.9 \\
 6302.50 & Fe~I  &   3.69 &  $-$1.110 &    10.4 &    15.4 &    11.3 &    12.6 &  \nodata  \\
 6355.03 & Fe~I  &   2.84 &  $-$2.290 &     9.2 &    15.6 &    11.2 &  \nodata  &  \nodata  \\
 6393.60 & Fe~I  &   2.43 &  $-$1.580 &    72.1 &    84.0 &    75.3 &    54.4 &    49.3 \\
 6408.03 & Fe~I  &   3.69 &  $-$1.020 &    17.3 &    18.9 &    13.9 &  \nodata  &     5.9 \\
 6411.65 & Fe~I  &   3.65 &  $-$0.720 &    33.5 &    48.0 &    36.5 &    27.3 &    21.7 \\
 6421.35 & Fe~I  &   2.28 &  $-$2.010 &    59.5 &    72.0 &    62.0 &    43.3 &    31.8 \\
 6430.84 & Fe~I  &   2.18 &  $-$1.950 &    67.8 &    82.3 &    72.0 &    45.6 &    41.0 \\
 6475.63 & Fe~I  &   2.56 &  $-$2.940 &     5.1 &    11.6 &     7.9 &  \nodata  &  \nodata  \\
 6481.87 & Fe~I  &   2.28 &  $-$3.010 &    11.6 &    18.7 &    11.1 &  \nodata  &  \nodata  \\
 6494.98 & Fe~I  &   2.40 &  $-$1.240 &    90.2 &   101.5 &    96.6 &    75.4 &    69.8 \\
 6498.94 & Fe~I  &   0.96 &  $-$4.690 &    11.5 &    20.8 &    17.3 &     5.0 &  \nodata  \\
 6592.91 & Fe~I  &   2.73 &  $-$1.470 &    49.2 &    63.6 &    55.0 &    37.9 &    30.5 \\
 6593.87 & Fe~I  &   2.43 &  $-$2.370 &    23.9 &    37.9 &    27.2 &    15.8 &  \nodata  \\
 6609.11 & Fe~I  &   2.56 &  $-$2.660 &    11.1 &    17.2 &    10.5 &  \nodata  &  \nodata  \\
 6750.15 & Fe~I  &   2.42 &  $-$2.580 &    21.8 &    27.2 &    20.9 &    11.3 &  \nodata  \\
 6843.65 & Fe~I  &   4.55 &  $-$0.830 &  \nodata  &  \nodata  &     4.8 &  \nodata  &  \nodata  \\
 6855.18 & Fe~I  &   4.56 &  $-$0.740 &  \nodata  &     4.1 &  \nodata  &  \nodata  &  \nodata  \\
 6978.85 & Fe~I  &   2.48 &  $-$2.450 &    23.9 &    29.4 &    23.2 &  \nodata  &     6.0 \\
 6999.88 & Fe~I  &   4.10 &  $-$1.460 &  \nodata  &  \nodata  &     3.5 &  \nodata  &  \nodata  \\
 7038.22 & Fe~I  &   4.22 &  $-$1.200 &  \nodata  &     3.8 &  \nodata  &  \nodata  &  \nodata  \\
 7130.92 & Fe~I  &   4.22 &  $-$0.750 &  \nodata  &    12.7 &  \nodata  &     4.5 &     6.6 \\
 7411.16 & Fe~I  &   4.28 &  $-$0.280 &    13.9 &    18.3 &    13.3 &    10.6 &     7.6 \\
 7445.75 & Fe~I  &   4.26 &   0.030 &    26.5 &    29.8 &    20.4 &    19.8 &    17.3 \\
 7495.06 & Fe~I  &   4.22 &   0.230 &    36.5 &    43.6 &    29.2 &    28.8 &    26.3 \\
 7568.91 & Fe~I  &   4.28 &  $-$0.940 &     7.2 &     9.3 &  \nodata  &  \nodata  &  \nodata  \\
 7583.79 & Fe~I  &   3.02 &  $-$1.890 &    16.5 &    26.5 &    16.9 &    12.9 &  \nodata  \\
 7586.04 & Fe~I  &   4.31 &  $-$0.130 &    17.1 &    22.0 &    21.5 &    13.0 &  \nodata  \\
 7742.72 & Fe~I  &   4.99 &  $-$0.420 &  \nodata  &     7.7 &     6.9 &  \nodata  &  \nodata  \\
 7748.27 & Fe~I  &   2.95 &  $-$1.750 &    27.4 &    38.0 &    29.7 &    16.8 &    15.5 \\
 7780.57 & Fe~I  &   4.47 &  $-$0.040 &    16.8 &    22.7 &    19.6 &    12.7 &     9.6 \\
 4178.86 & Fe~II &   2.57 &  $-$2.530 &    60.1 &    74.7 &    76.9 &    52.5 &    60.2 \\
 4233.17 & Fe~II &   2.57 &  $-$2.000 &    98.7 &    94.4 &   107.7 &    73.3 &   101.6 \\
 4416.82 & Fe~II &   2.77 &  $-$2.430 &    52.1 &    56.9 &    56.7 &    38.9 &    45.2 \\
 4491.40 & Fe~II &   2.84 &  $-$2.600 &    40.5 &    53.2 &    45.9 &    27.3 &    39.3 \\
 4508.30 & Fe~II &   2.84 &  $-$2.280 &    59.3 &    64.9 &    71.8 &    47.0 &    51.8 \\
 4555.89 & Fe~II &   2.82 &  $-$2.170 &    59.9 &    70.8 &    72.6 &    51.4 &    56.5 \\
 4576.34 & Fe~II &   2.83 &  $-$2.900 &    27.7 &    39.1 &    34.2 &    18.8 &    27.0 \\
 4583.84 & Fe~II &   2.81 &  $-$2.020 &    84.4 &    90.8 &    97.5 &    77.8 &    88.2 \\
 4923.93 & Fe~II &   2.88 &  $-$1.320 &   109.5 &   113.9 &   122.4 &    87.1 &   110.2 \\
 5018.45 & Fe~II &   2.89 &  $-$1.220 &   120.6 &   126.8 &   139.7 &   104.1 &   122.9 \\
 5197.58 & Fe~II &   3.23 &  $-$2.230 &    45.5 &    52.0 &    53.2 &    40.4 &    41.9 \\
 5234.63 & Fe~II &   3.22 &  $-$2.220 &    51.5 &    55.8 &    57.3 &    35.2 &    42.2 \\
 5414.08 & Fe~II &   3.22 &  $-$3.620 &     4.0 &     6.2 &     7.0 &     6.1 &  \nodata  \\
 5425.26 & Fe~II &   3.00 &  $-$3.240 &     8.1 &    16.6 &    10.8 &  \nodata  &     7.8 \\
 5534.85 & Fe~II &   3.25 &  $-$2.640 &    19.0 &    27.7 &    26.9 &    12.0 &    19.5 \\
 5991.38 & Fe~II &   3.15 &  $-$3.570 &  \nodata  &     9.6 &  \nodata  &  \nodata  &  \nodata  \\
 6149.26 & Fe~II &   3.89 &  $-$2.690 &  \nodata  &     7.1 &     8.8 &  \nodata  &     8.6 \\
 6247.56 & Fe~II &   3.89 &  $-$2.360 &    13.4 &    16.7 &    16.4 &     9.7 &    10.0 \\
 6369.46 & Fe~II &   2.89 &  $-$4.200 &  \nodata  &  \nodata  &     3.2 &  \nodata  &  \nodata  \\
 6416.92 & Fe~II &   3.89 &  $-$2.690 &  \nodata  &     6.2 &     7.2 &  \nodata  &  \nodata  \\
 6516.08 & Fe~II &   2.89 &  $-$3.450 &  \nodata  &    24.9 &    22.9 &  \nodata  &  \nodata  \\
 3873.11 & Co~I  &   0.43 &  $-$0.666 &  \nodata  &   103.7 &   111.6 &  \nodata  &  \nodata  \\
 4121.31 & Co~I  &   0.92 &  $-$0.315 &    93.4 &   100.7 &    95.9 &    83.0 &    77.7 \\
 4401.55 & Ni~I  &   3.19 &   0.084 &    46.9 &  \nodata  &    50.6 &    40.9 &    32.2 \\
 5578.72 & Ni~I  &   1.68 &  $-$2.640 &     8.8 &    15.1 &     9.0 &  \nodata  &  \nodata  \\
 5587.86 & Ni~I  &   1.93 &  $-$2.140 &    10.1 &    15.0 &    12.3 &  \nodata  &  \nodata  \\
 5592.26 & Ni~I  &   1.95 &  $-$2.590 &    10.4 &    13.4 &     9.4 &  \nodata  &  \nodata  \\
 5892.87 & Ni~I  &   1.99 &  $-$2.340 &  \nodata  &  \nodata  &    16.0 &  \nodata  &  \nodata  \\
 6482.80 & Ni~I  &   1.93 &  $-$2.630 &    10.6 &     7.6 &     8.9 &  \nodata  &  \nodata  \\
 6586.31 & Ni~I  &   1.95 &  $-$2.810 &  \nodata  &     6.3 &  \nodata  &     7.0 &  \nodata  \\
 6643.63 & Ni~I  &   1.68 &  $-$2.300 &    30.1 &    44.9 &    33.4 &    18.2 &    14.2 \\
 6767.77 & Ni~I  &   1.83 &  $-$2.170 &    26.4 &    35.0 &    30.5 &    17.1 &  \nodata  \\
 7122.20 & Ni~I  &   3.54 &   0.048 &    33.1 &    31.4 &    31.2 &    23.5 &    27.0 \\
 7409.35 & Ni~I  &   3.80 &  $-$0.100 &  \nodata  &    16.3 &    13.3 &  \nodata  &  \nodata  \\
 7414.50 & Ni~I  &   1.99 &  $-$2.570 &    13.8 &    18.2 &    13.6 &  \nodata  &  \nodata  \\
 7422.27 & Ni~I  &   3.63 &  $-$0.129 &    13.1 &    23.0 &    17.0 &     8.8 &    12.5 \\
 7574.05 & Ni~I  &   3.83 &  $-$0.580 &  \nodata  &     7.5 &  \nodata  &  \nodata  &  \nodata  \\
 7727.62 & Ni~I  &   3.68 &  $-$0.162 &    14.6 &    16.3 &    14.9 &    11.4 &  \nodata  \\
 7748.89 & Ni~I  &   3.70 &  $-$0.130 &    13.8 &    15.5 &    12.2 &     8.3 &     6.6 \\
 7788.93 & Ni~I  &   1.95 &  $-$2.420 &    20.2 &    31.0 &    21.3 &    13.6 &    11.6 \\
 7797.59 & Ni~I  &   3.90 &  $-$0.180 &     9.6 &    10.3 &    11.3 &  \nodata  &  \nodata  \\
 5105.54 & Cu~I  &   1.39 &  $-$1.505 &     6.3 &    10.1 &     8.0 &  \nodata  &  \nodata  \\
 4722.16 & Zn~I  &   4.03 &  $-$0.390 &    16.6 &    24.3 &    21.5 &    14.6 &    21.7 \\
 4810.54 & Zn~I  &   4.08 &  $-$0.170 &    29.5 &    29.0 &    29.0 &    22.1 &    19.3 \\
 4077.71 & Sr~II &   0.00 &   0.170 &   179.3 &   190.4 &   210.6 &   159.7 &   180.8 \\
 4215.52 & Sr~II &   0.00 &  $-$0.140 &   173.6 &   187.0 &   195.4 &   150.7 &   158.9 \\
 3950.36 & Y~II  &   0.10 &  $-$0.490 &    57.9 &    66.4 &    69.8 &    59.7 &    58.7 \\
 4398.01 & Y~II  &   0.13 &  $-$1.000 &    41.5 &    44.7 &    47.6 &    31.1 &    26.2 \\
 4883.69 & Y~II  &   1.08 &   0.070 &    32.9 &    40.4 &    42.2 &    28.4 &    27.0 \\
 5087.43 & Y~II  &   1.08 &  $-$0.170 &    26.1 &    29.8 &    26.1 &    14.0 &    14.2 \\
 5200.42 & Y~II  &   0.99 &  $-$0.570 &    18.5 &    17.2 &    17.3 &     9.5 &    14.9 \\
 5205.73 & Y~II  &   1.03 &  $-$0.340 &    26.0 &    25.0 &    13.3 &    13.0 &  \nodata  \\
 4161.21 & Zr~II &   0.71 &  $-$0.720 &    35.2 &    47.0 &    44.3 &    27.7 &    27.7 \\
 4208.99 & Zr~II &   0.71 &  $-$0.460 &    38.1 &    45.8 &    44.4 &    33.0 &    32.7 \\
 4317.32 & Zr~II &   0.71 &  $-$1.380 &    11.6 &    14.8 &    14.9 &    12.5 &  \nodata  \\
 4496.97 & Zr~II &   0.71 &  $-$0.590 &  \nodata  &  \nodata  &  \nodata  &  \nodata  &    31.9 \\
 4554.04 & Ba~II &   0.00 &   0.170 &   148.2 &   160.0 &   170.2 &   125.3 &   140.8 \\
 5853.70 & Ba~II &   0.60 &  $-$1.010 &    41.1 &    52.4 &    52.4 &    26.2 &    31.3 \\
 6141.70 & Ba~II &   0.70 &  $-$0.070 &    86.0 &    99.4 &   106.3 &    62.8 &    82.3 \\
 6496.90 & Ba~II &   0.60 &  $-$0.380 &    86.9 &    99.0 &   107.9 &    66.8 &    72.0 \\
 3988.52 & La~II &   0.40 &   0.210 &     8.1 &    26.8 &    23.4 &  \nodata  &    17.1 \\
 3995.75 & La~II &   0.17 &  $-$0.060 &  \nodata  &    31.5 &    23.8 &    17.5 &    16.5 \\
 4086.71 & La~II &   0.00 &  $-$0.070 &    22.4 &    34.0 &    32.0 &    19.8 &    26.2 \\
 4123.23 & La~II &   0.32 &   0.130 &    12.2 &    28.2 &    23.7 &    18.3 &  \nodata  \\
 4333.76 & La~II &   0.17 &  $-$0.060 &    25.3 &    39.4 &    32.2 &    25.4 &    11.3 \\
 4083.23 & Ce~II &   0.70 &   0.240 &  \nodata  &     9.3 &  \nodata  &  \nodata  &  \nodata  \\
 4120.84 & Ce~II &   0.32 &  $-$0.240 &  \nodata  &  \nodata  &  \nodata  &  \nodata  &     7.4 \\
 4222.60 & Ce~II &   0.12 &  $-$0.180 &    11.8 &     9.4 &    12.6 &  \nodata  &  \nodata  \\
 4418.79 & Ce~II &   0.86 &   0.310 &  \nodata  &     8.2 &     3.2 &  \nodata  &  \nodata  \\
 4486.91 & Ce~II &   0.30 &  $-$0.360 &     9.7 &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\
 4562.37 & Ce~II &   0.48 &   0.330 &     8.5 &    12.1 &    13.7 &     9.9 &  \nodata  \\
 4628.16 & Ce~II &   0.52 &   0.260 &     9.8 &    11.0 &    10.6 &  \nodata  &  \nodata  \\
 3973.27 & Nd~II &   0.63 &   0.360 &  \nodata  &    16.0 &  \nodata  &  \nodata  &  \nodata  \\
 4021.34 & Nd~II &   0.32 &  $-$0.100 &    18.5 &    13.8 &    19.3 &  \nodata  &  \nodata  \\
 4061.09 & Nd~II &   0.47 &   0.550 &    31.7 &    35.1 &    37.8 &    22.2 &    20.6 \\
 4069.27 & Nd~II &   0.06 &  $-$0.570 &  \nodata  &     9.2 &    13.4 &    11.5 &  \nodata  \\
 4109.46 & Nd~II &   0.32 &   0.350 &    27.6 &    44.6 &    46.5 &    19.5 &    15.4 \\
 4232.38 & Nd~II &   0.06 &  $-$0.470 &     9.0 &    12.1 &    20.2 &  \nodata  &  \nodata  \\
 4446.39 & Nd~II &   0.20 &  $-$0.350 &    13.4 &    16.4 &    13.1 &     6.1 &  \nodata  \\
 4462.99 & Nd~II &   0.56 &   0.040 &    18.3 &    13.2 &    12.5 &  \nodata  &  \nodata  \\
 4959.12 & Nd~II &   0.06 &  $-$0.800 &  \nodata  &    11.7 &     9.7 &  \nodata  &  \nodata  \\
 5092.79 & Nd~II &   0.38 &  $-$0.610 &  \nodata  &     8.2 &     8.4 &  \nodata  &  \nodata  \\
 5212.35 & Nd~II &   0.20 &  $-$0.960 &  \nodata  &  \nodata  &     6.3 &  \nodata  &  \nodata  \\
 5249.58 & Nd~II &   0.98 &   0.200 &     5.8 &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\
 4318.94 & Sm~II &   0.28 &  $-$0.270 &  \nodata  &  \nodata  &     8.8 &  \nodata  &  \nodata  \\
 4537.95 & Sm~II &   0.48 &  $-$0.230 &  \nodata  &  \nodata  &     6.4 &  \nodata  &  \nodata  \\
 3907.11 & Eu~II &   0.21 &   0.170 &    31.0 &    31.1 &    43.5 &    27.0 &    22.0 \\
 3971.96 & Eu~II &   0.21 &   0.270 &  \nodata  &    21.3 &    62.0 &  \nodata  &  \nodata  \\
 4129.70 & Eu~II &   0.00 &   0.220 &    55.2 &    75.4 &    77.8 &    40.3 &    37.0 \\
 6645.11 & Eu~II &   1.38 &   0.120 &  \nodata  &     6.7 &  \nodata  &  \nodata  &  \nodata  \\
 3869.86 & Dy~II &   0.00 &  $-$0.940 &  \nodata  &    20.4 &  \nodata  &  \nodata  &  \nodata  \\
 3996.69 & Dy~II &   0.59 &  $-$0.190 &  \nodata  &  \nodata  &     5.7 &  \nodata  &  \nodata  \\
 4103.31 & Dy~II &   0.10 &  $-$0.370 &    24.0 &    24.7 &    30.7 &    14.7 &     6.9 \\
\enddata     
\end{deluxetable}

\clearpage

\begin{deluxetable}{l rrr }
\tablenum{5}
\tablewidth{0pt}
\tablecaption{Deduced Slopes for Fe~I Line-by-Line Abundances
\label{table_fe_slopes} }
\tablehead{
\colhead{ID} & \colhead{Fe~I vs EP} &
\colhead{Fe~I vs ($W_{\lambda}/{\lambda}$)} &
\colhead{Fe~I vs $\lambda$} \\
\colhead{} & \colhead{(dex eV$^{-1}$)} & \colhead{(dex)} 
    & \colhead{(dex {\AA}$^{-1}$)}
}
\startdata
NGC~2419 \\
S1131 & $-0.042$ & 0.010 & $-0.118$e$-4$ \\
S1305 & $-0.046$ & $-0.075$ &  0.168e$-4$ \\
S1209 & $-0.050$ & $-0.001$ &  0.451e$-4$ \\
S973 & $-0.038$ & 0.045 & 0.093e$-4$ \\
S1814 & $-0.083$ & $-0.001 $ & 0.169e$-4$ \\
S223 & $-0.079$ & 0.077 & $-0.136$e$-4$ \\
NGC~7099 \\
S31 & $-0.041$ & 0.008 & $-0.022$e$-4$ \\
S34 & $-0.042$ & 0.008 & $-0.173$e$-4$ \\
S38 & $-0.042$ & 0.017 & $-0.153$e$-4$ \\
S42 & $-0.055$ & 0.012 & $-0.031$e$-4$ \\
S81 & $-0.047$ & 0.009 & $-0.087$e$-5$ \\
\enddata     
\end{deluxetable}

\clearpage

\begin{deluxetable}{l rrr rrr rrr rrr rrr rrr rrr }
\rotate
\tabletypesize{\tiny}
\tablenum{6}
\tablewidth{0pt}
\tablecaption{Abundances for Red Giant Members of NGC~2419
\label{table_ngc2419_abund} }
\tablehead{
\colhead{ID\tablenotemark{a}} & \colhead{S1131} & \colhead{ } & \colhead{ } &
 \colhead{S1305} & \colhead{ } & \colhead{ } &
  \colhead{S1209} & \colhead{ } & \colhead{ } &
   \colhead{S973} & \colhead{ } & \colhead{ } &
    \colhead{S810} & \colhead{ } & \colhead{ } &
     \colhead{S1814} & \colhead{ } & \colhead{ } &
      \colhead{S223} & \colhead{ } & \colhead{} \\
\colhead{Species} & \colhead{[X/Fe]} & \colhead{$\sigma$\tablenotemark{b}} & \colhead{N\tablenotemark{c} } &
\colhead{[X/Fe]} & \colhead{$\sigma$\tablenotemark{b}} & \colhead{N} &  
\colhead{[X/Fe]} & \colhead{$\sigma$\tablenotemark{b}} & \colhead{N}  &
\colhead{[X/Fe]} & \colhead{$\sigma$\tablenotemark{b}} & \colhead{N}  &
\colhead{[X/Fe]} & \colhead{$\sigma$\tablenotemark{b}} & \colhead{N}  &
\colhead{[X/Fe]} & \colhead{$\sigma$\tablenotemark{b}} & \colhead{N}  &
\colhead{[X/Fe]} & \colhead{$\sigma$\tablenotemark{b}} & \colhead{N} \\
\colhead{ } & \colhead{(dex)} & \colhead{(dex)} & \colhead{ } &
\colhead{(dex)} & \colhead{(dex)} & \colhead{ } &
\colhead{(dex)} & \colhead{(dex)} & \colhead{ } &
\colhead{(dex)} & \colhead{(dex)} & \colhead{ } &
\colhead{(dex)} & \colhead{(dex)} & \colhead{ } &
\colhead{(dex)} & \colhead{(dex)} & \colhead{ } &
\colhead{(dex)} & \colhead{(dex)} & \colhead{ } 
}
\startdata
%  program /scr/jlc/ngc2419/plots/abund_table_ver2.f
%  output file junkb.out renamed 
%          ngc2419_abund_table_20may2011.tex
% Stetson 1131   
% Stetson 1305, s
% Suntzeff 16, St
% Suntzeff 15,  S
% Stetson 810    
% Suntzeff 14, St
% Suntzeff 1, Ste
% /scr/jlc/ngc2419/hires_feb2010/abundances/ngc2419s1131.abund.try1               
% /scr/jlc/ngc2419/abundances/ngc2419s1305.abund.try3                             
% /scr/jlc/ngc2419/hires_nov2010/abundances/ngc2419stz16.abund.try1               
% /scr/jlc/ngc2419/abundances/ngc2419s973.abund.try4 ***now try5***                              
% /scr/jlc/ngc2419/hires_nov2010/abundances/ngc2419stet810.abund.try1             
% /scr/jlc/ngc2419/hires_feb2010/abundances/ngc2419stz14.abund.try2               
% /scr/jlc/ngc2419/hires_feb2010/abundances/ngc2419stz1.abund.try1  
C\tablenotemark{d}  &  $-$0.81 & \nodata    &    1   &  $-$0.26 &   0.30  &  1   & 
    $-0.73$ & \nodata    &  1   &
   \nodata & \nodata    &  \nodata   &  $-$0.90 & \nodata    &    1   &  $-$0.79 & \nodata    &    1   & 
   \nodata & \nodata    &  \nodata   \\
O~I  & \nodata & \nodata    &  \nodata   & \nodata & \nodata    &  \nodata   & 
      0.67 & \nodata    &    1   &
     0.71 &   0.03    &    2   & \nodata & \nodata    &  \nodata   & \nodata & \nodata    &  \nodata   & 
     \nodata & \nodata    &  \nodata   \\
Na~I   &  $-$0.04 &   0.19    &    2   &   0.54 &   0.15    &    2   &   0.23 & \nodata    &    1   & 
  0.06 &   0.13    &    2   &  $-$0.42 &   0.09    &    3   &  $-$0.04 & \nodata    &    1   & 
    0.29 &   0.01    &    2   \\
Mg~I   &  $-$0.47 &   0.17    &    5\tablenotemark{e}   & 
    0.32 &   0.15    &    5   &   0.62 &   0.18    &    3   &    
  0.46 &   0.20    &    3 &   0.32 &   0.22    &    3   &   0.55 &   0.19    &    5   &
     0.30 &   0.22    &    5   \\
Al~I\tablenotemark{f}    &   0.45 & \nodata    &    1   & \nodata & \nodata    &  \nodata   & \nodata & \nodata    &  \nodata   &
     \nodata & \nodata    &  \nodata   & \nodata & \nodata    &  \nodata   & \nodata & \nodata    &  \nodata   & 
     \nodata & \nodata    &  \nodata   \\
Si~I   &   0.56 &   0.16    &   13   &   0.54 &   0.18    &    4   & \nodata & \nodata    &  \nodata   & 
    0.43 &   0.32    &    4   & \nodata & \nodata    &  \nodata   &   0.33 &   0.17    &    5 
      &   0.30 &   0.17    &    4   \\
K~I    &   1.13 & \nodata    &    1   &   0.36 & \nodata    &    1   &   0.47 & \nodata    &    1   &
     \nodata & \nodata    &  \nodata   &   0.45 & \nodata    &    1   &   0.49 & 
     \nodata    &    1   &   0.55 & \nodata    &    1   \\
Ca~I   &   0.23 &   0.18    &   18   &   0.21 &   0.22    &   15   &  
       0.20 &   0.14    &   14   &  
        0.17 &   0.22    &   15   & 0.05 &   0.14    &   11   &   0.12 &   0.17    &   18   &  
         0.08 &   0.16    &   14   \\
Sc~II  &   0.32 &   0.08    &    7   &   0.15 &   0.20    &    7   &  
 0.08 &   0.13    &    6   &  $-0.02$ &   0.16    &    7   &
     $-$0.01 &   0.08    &    7   &   0.08 &   0.12    &    8   &   0.19 &   0.07    &    7   \\
Ti~I   &   0.16 &   0.17    &   23   &   0.18 &   0.19    &   10   &   0.06 &   0.15    &   17  
     &   0.08 &   0.21    &    9   &   0.00 &   0.17    &   14   &   0.15 &   0.16    &   23   &   
     0.17 &   0.13    &   19   \\
Ti~II  &   0.34 &   0.33    &    9   &   0.28 &   0.09    &    4   &   0.38 &   0.16    &   10   & 
     0.08 &  0.16    &    3   &   0.02 &   0.27    &    7   &   0.40 &   0.14    &    7   & 
       0.25 &   0.27    &    5   \\
V~I    &   0.03 &   0.15    &    4   &   0.18 &   0.43    &    2   &   0.08 &   0.13    &    3   &  
    0.01 &   0.07    &    3   &   0.03 &   0.07    &    3   &  $-$0.08 &   0.11    &    4   & 
     $-$0.07 &   0.14    &    9   \\
Cr~I   &  $-$0.08 &   0.22    &    7   &  $-$0.37 &   0.25    &    2   &  $-$0.23 &   0.13    &    6   & 
    $-$0.25 &   0.03    &    2   &  $-$0.31 &   0.08    &    4   &  $-$0.20 &   0.14    &    6   & 
     $-$0.18 &   0.16    &    5   \\
Mn~I   &  $-$0.24 &   0.16    &    7   &  $-$0.28 &   0.09    &    5   &  $-$0.27 &   0.18    &    6   & 
    $-$0.18 &   0.24    &    4   &  $-$0.39 &   0.12    &    6   &  $-$0.25 &   0.09    &    6   & 
    $-$0.33 &   0.11    &    6   \\
Fe~I\tablenotemark{g}   &  $-1.95$ &   0.15    &  108   & $-2.17$ &   0.18    &   71   & 
    $-2.20$ &   0.10    &   75   &  
    $-1.98$ &   0.17    &   67   & $-2.00$ &   0.12    &   78   & $-2.04$ &   0.14    &   93   &  
    $-2.09$ &   0.15    &   91   \\
Fe~II  &  $-$0.12 &   0.21    &   11   &  $-$0.05 &   0.17    &    8   &  $-$0.01 &   0.21    &    9   & 
     $-$0.11 &   0.26    &    6   &  $-$0.01 &   0.15    &    6   &  $-$0.08 &   0.20    &   14   & 
      $-$0.02 &   0.20    &   12   \\
Co~I   &   0.03 & \nodata    &    1   & \nodata & \nodata    &  \nodata   &   0.04 & \nodata    &    1   &
     \nodata & \nodata    &  \nodata   &   0.21 &   0.18    &    3   & \nodata & \nodata    &  \nodata   &   
     0.10 &   0.01    &    2   \\
Ni~I   &  $-$0.04 &   0.19    &   18   &  $-$0.05 &   0.22    &   13   &  $-$0.08 &   0.15    &   11   & 
    $-$0.08 &   0.25    &   14   &   0.02 &   0.26    &   13   &  $-$0.07 &   0.20    &   21   & 
     $-$0.07 &   0.18    &   21   \\
Cu~I   &  $-$0.65 & \nodata    &    1   &  $-$0.55 & \nodata    &    1   &  $-$0.63 & \nodata    &    1   & 
    $-$0.48 & \nodata    &    1   &  $-$0.63 & \nodata    &    1   &  $-$0.52 & \nodata    &    1   & 
     $-$0.79 &   0.02    &    2   \\
Zn~I   &  $-$0.14 &   0.13    &    2   & \nodata & \nodata    &  \nodata   & \nodata & \nodata    &  \nodata   & 
    \nodata & \nodata    &  \nodata   &  $-$0.23 &   0.02    &    2   &  $-$0.16 &   0.30    &    2   &
     $-$0.27 &   0.18    &    2   \\
Sr~I   &  $-0.30$ & \nodata    &    1   & \nodata & \nodata    &  \nodata   & $-0.31$ & \nodata    &    1   & 
     \nodata & \nodata    &  \nodata   &  $-0.28$ & \nodata    &    1   &  $-0.04$ & \nodata    &    1   &
       \nodata & \nodata    &  \nodata   \\
Sr~II  & \nodata & \nodata    &  \nodata   & \nodata & \nodata    &  \nodata   &  $-$0.18 & \nodata    &    1 
     & \nodata & \nodata    &  \nodata   &  $-$0.15 & \nodata    &    1   &  $-$0.02 & \nodata    &    1 
       & \nodata & \nodata    &  \nodata   \\
Y~II   &  $-$0.46 &   0.09    &    3   &  $-$0.42 &   0.13    &    3   &  $-$0.37 &   0.10    &    5   & 
    $-$0.43 &   0.07    &    2   &  $-$0.56 &   0.21    &    4   &  $-$0.43 &   0.15    &    4   &
      $-$0.27 &   0.30    &    4   \\
Zr~I   & \nodata & \nodata    &  \nodata   & \nodata & \nodata    &  \nodata   & \nodata & \nodata    &  
   \nodata   & \nodata & \nodata    &  \nodata   & \nodata & \nodata    &  \nodata   & \nodata & \nodata    &  \nodata   & 
     0.45 & \nodata    &    1   \\
Ba~II  &  $-$0.18 &   0.05    &    4   &  $-$0.03 &   0.05    &    3   &  $-$0.08 &   0.13    &    3   & 
   $-$0.22 &   0.16    &    3   &  $-$0.41 &   0.13    &    3   &  $-$0.25 &   0.11    &    3   & 
    $-$0.01 &   0.23    &    3   \\
La~II  &  $-$0.09 & \nodata    &    1   & \nodata & \nodata    &  \nodata   &   0.38 & \nodata    &    1   & 
   \nodata & \nodata    &  \nodata   &  $-$0.34 & \nodata    &    1   &   0.05 & \nodata    &    1   & 
   \nodata & \nodata    &  \nodata   \\
Ce~II  &  $-$0.17 &   0.14    &    3   & \nodata & \nodata    &  \nodata   &  $-$0.09 &   0.06    &    2   & 
   \nodata & \nodata    &  \nodata   &  $-$0.30 &   0.24    &    3   &  $-$0.52 &   0.09    &    2   & 
   \nodata & \nodata    &  \nodata   \\
Nd~II  &  $-$0.18 &   0.20    &    5   &   0.37 & \nodata    &    1   &  
    0.03 &   0.13    &    2   & 
    $\leq$0.05 & \nodata &    1   &  $-$0.18 &   0.04    &    2   &  $-$0.06 &   0.08    &    3   & 
     $-$0.26 &   0.17    &    4   \\
Eu~II  &   0.31 &   0.28    &    2   &   $\leq$0.77 & \nodata &    1   &   0.39 &   0.11    &    2   &  
   \nodata & \nodata    &  \nodata   &   0.04 &   0.20    &    2   &   0.21 &   0.11    &    2   &  
     0.30 &   0.16    &    2   \\
Dy~II  & \nodata & \nodata    &  \nodata   & \nodata & \nodata    &  \nodata   & \nodata & \nodata    & 
    \nodata   & \nodata & \nodata    &  \nodata   & \nodata & \nodata    &  \nodata   &   0.37 & \nodata    &    1   & 
    \nodata & \nodata    &  \nodata   \\
\enddata
\tablenotetext{a}{Star IDs from online version of \cite{stetson05}.}
\tablenotetext{b}{Dispersion about the mean abundance.}
\tablenotetext{c}{Number of detected lines.}
\tablenotetext{d}{Synthesis of CH band near 4300~\AA.}
\tablenotetext{e}{Upper limit for 5711~\AA\ Mg~I line treated as a detection.}
\tablenotetext{f}{Includes a +0.6~dex non-LTE correction for the 3961~\AA\ line. }
\tablenotetext{g}{[Fe/H] from Fe~I lines. All [X/Fe] refer to [Fe/H] from Fe~I.  The
same solar abundances as are used as in Table~\ref{table_7099_abund}.}
\end{deluxetable}
